Average Profits of Prejudiced Algorithms

We investigate the level of success a firm achieves depending on which of two common scoring algorithms is used to screen qualified applicants belonging to a disadvantaged group. Both algorithms are trained on data generated by a prejudiced decision-maker independently of the firm. One algorithm favors disadvantaged individuals, while the other algorithm exemplifies prejudice in the training data. We deliver sharp guarantees for when the firm finds more success with one algorithm over the other, depending on the prejudice level of the decision-maker.

==> Plots/bin_prof.tex <==
% Created by tikzDevice version 0.12.4 on 2023-07-10 14:13:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (260.17,260.17);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (260.17,260.17);
\end{scope}
\begin{scope}
\path[clip] ( 39.34, 74.16) rectangle (254.67,254.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34, 97.10) --
	(254.67, 97.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,126.58) --
	(254.67,126.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,156.05) --
	(254.67,156.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,185.52) --
	(254.67,185.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,214.99) --
	(254.67,214.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,244.46) --
	(254.67,244.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.60, 74.16) --
	( 73.60,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.54, 74.16) --
	(122.54,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.48, 74.16) --
	(171.48,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.41, 74.16) --
	(220.41,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 82.37) --
	(254.67, 82.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,111.84) --
	(254.67,111.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,141.31) --
	(254.67,141.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,170.78) --
	(254.67,170.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,200.25) --
	(254.67,200.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,229.73) --
	(254.67,229.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13, 74.16) --
	( 49.13,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.07, 74.16) --
	( 98.07,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 74.16) --
	(147.01,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.94, 74.16) --
	(195.94,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.88, 74.16) --
	(244.88,254.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13,246.47) --
	( 50.11,246.47) --
	( 51.08,246.47) --
	( 52.06,246.47) --
	( 53.04,246.47) --
	( 54.02,246.47) --
	( 55.00,246.47) --
	( 55.98,246.47) --
	( 56.96,246.47) --
	( 57.94,246.47) --
	( 58.91,246.47) --
	( 59.89,246.47) --
	( 60.87,246.47) --
	( 61.85,246.47) --
	( 62.83,246.47) --
	( 63.81,246.47) --
	( 64.79,184.05) --
	( 65.77,184.05) --
	( 66.74,184.05) --
	( 67.72,184.05) --
	( 68.70,184.05) --
	( 69.68,184.05) --
	( 70.66,184.05) --
	( 71.64,184.05) --
	( 72.62,184.05) --
	( 73.60,184.05) --
	( 74.58,184.05) --
	( 75.55,184.05) --
	( 76.53,184.05) --
	( 77.51,184.05) --
	( 78.49,184.05) --
	( 79.47,184.05) --
	( 80.45,184.05) --
	( 81.43,184.05) --
	( 82.41,184.05) --
	( 83.38,184.05) --
	( 84.36,184.05) --
	( 85.34,184.05) --
	( 86.32,184.05) --
	( 87.30,184.05) --
	( 88.28,184.05) --
	( 89.26,184.05) --
	( 90.24,184.05) --
	( 91.21,184.05) --
	( 92.19,184.05) --
	( 93.17,184.05) --
	( 94.15,184.05) --
	( 95.13,184.05) --
	( 96.11,184.05) --
	( 97.09,184.05) --
	( 98.07,184.05) --
	( 99.04,184.05) --
	(100.02,184.05) --
	(101.00,184.05) --
	(101.98,184.05) --
	(102.96,184.05) --
	(103.94,184.05) --
	(104.92,184.05) --
	(105.90,184.05) --
	(106.88,184.05) --
	(107.85,184.05) --
	(108.83,184.05) --
	(109.81,184.05) --
	(110.79,184.05) --
	(111.77,112.31) --
	(112.75,112.31) --
	(113.73,112.31) --
	(114.71,112.31) --
	(115.68,112.31) --
	(116.66,112.31) --
	(117.64,112.31) --
	(118.62,112.31) --
	(119.60,112.31) --
	(120.58,112.31) --
	(121.56,112.31) --
	(122.54,112.31) --
	(123.51,112.31) --
	(124.49,112.31) --
	(125.47,112.31) --
	(126.45,112.31) --
	(127.43,112.31) --
	(128.41,112.31) --
	(129.39,112.31) --
	(130.37,112.31) --
	(131.34,112.31) --
	(132.32, 82.37) --
	(133.30, 82.37) --
	(134.28, 82.37) --
	(135.26, 82.37) --
	(136.24, 82.37) --
	(137.22, 82.37) --
	(138.20, 82.37) --
	(139.18, 82.37) --
	(140.15, 82.37) --
	(141.13, 82.37) --
	(142.11, 82.37) --
	(143.09, 82.37) --
	(144.07, 82.37) --
	(145.05, 82.37) --
	(146.03, 82.37) --
	(147.01, 82.37) --
	(147.98, 82.37) --
	(148.96, 82.37) --
	(149.94, 82.37) --
	(150.92, 82.37) --
	(151.90, 82.37) --
	(152.88, 82.37) --
	(153.86, 82.37) --
	(154.84, 82.37) --
	(155.81, 82.37) --
	(156.79, 82.37) --
	(157.77, 82.37) --
	(158.75, 82.37) --
	(159.73, 82.37) --
	(160.71, 82.37) --
	(161.69, 82.37) --
	(162.67, 82.37) --
	(163.64, 82.37) --
	(164.62, 82.37) --
	(165.60, 82.37) --
	(166.58, 82.37) --
	(167.56, 82.37) --
	(168.54, 82.37) --
	(169.52, 82.37) --
	(170.50, 82.37) --
	(171.48, 82.37) --
	(172.45, 82.37) --
	(173.43, 82.37) --
	(174.41, 82.37) --
	(175.39, 82.37) --
	(176.37, 82.37) --
	(177.35, 82.37) --
	(178.33, 82.37) --
	(179.31, 82.37) --
	(180.28, 82.37) --
	(181.26, 82.37) --
	(182.24, 82.37) --
	(183.22, 82.37) --
	(184.20, 82.37) --
	(185.18, 82.37) --
	(186.16, 82.37) --
	(187.14, 82.37) --
	(188.11, 82.37) --
	(189.09, 82.37) --
	(190.07, 82.37) --
	(191.05, 82.37) --
	(192.03, 82.37) --
	(193.01, 82.37) --
	(193.99, 82.37) --
	(194.97, 82.37) --
	(195.94, 82.37) --
	(196.92, 82.37) --
	(197.90, 82.37) --
	(198.88, 82.37) --
	(199.86, 82.37) --
	(200.84, 82.37) --
	(201.82, 82.37) --
	(202.80, 82.37) --
	(203.78, 82.37) --
	(204.75, 82.37) --
	(205.73, 82.37) --
	(206.71, 82.37) --
	(207.69, 82.37) --
	(208.67, 82.37) --
	(209.65, 82.37) --
	(210.63, 82.37) --
	(211.61, 82.37) --
	(212.58, 82.37) --
	(213.56, 82.37) --
	(214.54, 82.37) --
	(215.52, 82.37) --
	(216.50, 82.37) --
	(217.48, 82.37) --
	(218.46, 82.37) --
	(219.44, 82.37) --
	(220.41, 82.37) --
	(221.39, 82.37) --
	(222.37, 82.37) --
	(223.35, 82.37) --
	(224.33, 82.37) --
	(225.31, 82.37) --
	(226.29, 82.37) --
	(227.27, 82.37) --
	(228.24, 82.37) --
	(229.22, 82.37) --
	(230.20, 82.37) --
	(231.18, 82.37) --
	(232.16, 82.37) --
	(233.14, 82.37) --
	(234.12,112.31) --
	(235.10,112.31) --
	(236.08,112.31) --
	(237.05,112.31) --
	(238.03, 82.37) --
	(239.01, 82.37) --
	(239.99, 82.37) --
	(240.97, 82.37) --
	(241.95, 82.37) --
	(242.93, 82.37) --
	(243.91, 82.37);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13, 82.37) --
	( 50.11, 82.37) --
	( 51.08, 82.37) --
	( 52.06, 82.37) --
	( 53.04, 82.37) --
	( 54.02, 82.37) --
	( 55.00, 82.37) --
	( 55.98,112.31) --
	( 56.96,112.31) --
	( 57.94,112.31) --
	( 58.91,112.31) --
	( 59.89,112.31) --
	( 60.87,112.31) --
	( 61.85,112.31) --
	( 62.83,112.31) --
	( 63.81,112.31) --
	( 64.79,112.31) --
	( 65.77,112.31) --
	( 66.74,112.31) --
	( 67.72,112.31) --
	( 68.70,112.31) --
	( 69.68,112.31) --
	( 70.66,112.31) --
	( 71.64,112.31) --
	( 72.62,112.31) --
	( 73.60,112.31) --
	( 74.58,112.31) --
	( 75.55,112.31) --
	( 76.53,112.31) --
	( 77.51,112.31) --
	( 78.49,184.05) --
	( 79.47,184.05) --
	( 80.45,184.05) --
	( 81.43,184.05) --
	( 82.41,184.05) --
	( 83.38,184.05) --
	( 84.36,184.05) --
	( 85.34,184.05) --
	( 86.32,184.05) --
	( 87.30,184.05) --
	( 88.28,184.05) --
	( 89.26,184.05) --
	( 90.24,184.05) --
	( 91.21,184.05) --
	( 92.19,184.05) --
	( 93.17,184.05) --
	( 94.15,184.05) --
	( 95.13,184.05) --
	( 96.11,184.05) --
	( 97.09,184.05) --
	( 98.07,184.05) --
	( 99.04,184.05) --
	(100.02,184.05) --
	(101.00,184.05) --
	(101.98,184.05) --
	(102.96,184.05) --
	(103.94,184.05) --
	(104.92,184.05) --
	(105.90,184.05) --
	(106.88,184.05) --
	(107.85,184.05) --
	(108.83,184.05) --
	(109.81,184.05) --
	(110.79,184.05) --
	(111.77,184.05) --
	(112.75,184.05) --
	(113.73,184.05) --
	(114.71,184.05) --
	(115.68,184.05) --
	(116.66,184.05) --
	(117.64,184.05) --
	(118.62,184.05) --
	(119.60,184.05) --
	(120.58,184.05) --
	(121.56,184.05) --
	(122.54,184.05) --
	(123.51,184.05) --
	(124.49,184.05) --
	(125.47,184.05) --
	(126.45,184.05) --
	(127.43,184.05) --
	(128.41,184.05) --
	(129.39,184.05) --
	(130.37,246.47) --
	(131.34,246.47) --
	(132.32,246.47) --
	(133.30,246.47) --
	(134.28,246.47) --
	(135.26,246.47) --
	(136.24,246.47) --
	(137.22,246.47) --
	(138.20,246.47) --
	(139.18,246.47) --
	(140.15,246.47) --
	(141.13,246.47) --
	(142.11,246.47) --
	(143.09,246.47) --
	(144.07,246.47) --
	(145.05,246.47) --
	(146.03,246.47) --
	(147.01,246.47) --
	(147.98,246.47) --
	(148.96,246.47) --
	(149.94,246.47) --
	(150.92,246.47) --
	(151.90,246.47) --
	(152.88,246.47) --
	(153.86,246.47) --
	(154.84,246.47) --
	(155.81,246.47) --
	(156.79,246.47) --
	(157.77,246.47) --
	(158.75,246.47) --
	(159.73,246.47) --
	(160.71,246.47) --
	(161.69,246.47) --
	(162.67,246.47) --
	(163.64,246.47) --
	(164.62,246.47) --
	(165.60,246.47) --
	(166.58,246.47) --
	(167.56,246.47) --
	(168.54,246.47) --
	(169.52,246.47) --
	(170.50,246.47) --
	(171.48,246.47) --
	(172.45,246.47) --
	(173.43,246.47) --
	(174.41,246.47) --
	(175.39,246.47) --
	(176.37,246.47) --
	(177.35,246.47) --
	(178.33,246.47) --
	(179.31,246.47) --
	(180.28,246.47) --
	(181.26,246.47) --
	(182.24,246.47) --
	(183.22,246.47) --
	(184.20,246.47) --
	(185.18,246.47) --
	(186.16,246.47) --
	(187.14,243.23) --
	(188.11,243.23) --
	(189.09,243.23) --
	(190.07,243.23) --
	(191.05,243.23) --
	(192.03,243.23) --
	(193.01,243.23) --
	(193.99,243.23) --
	(194.97,243.23) --
	(195.94,243.23) --
	(196.92,243.23) --
	(197.90,243.23) --
	(198.88,243.23) --
	(199.86,243.23) --
	(200.84,243.23) --
	(201.82,243.23) --
	(202.80,243.23) --
	(203.78,243.23) --
	(204.75,243.23) --
	(205.73,243.23) --
	(206.71,243.23) --
	(207.69,243.23) --
	(208.67,243.23) --
	(209.65,243.23) --
	(210.63,243.23) --
	(211.61,243.23) --
	(212.58,243.23) --
	(213.56,243.23) --
	(214.54,243.23) --
	(215.52,243.23) --
	(216.50,243.23) --
	(217.48,243.23) --
	(218.46,243.23) --
	(219.44,243.23) --
	(220.41,243.23) --
	(221.39,243.23) --
	(222.37,228.96) --
	(223.35,228.96) --
	(224.33,228.96) --
	(225.31,228.96) --
	(226.29,228.96) --
	(227.27,228.96) --
	(228.24,228.96) --
	(229.22,228.96) --
	(230.20,228.96) --
	(231.18,228.96) --
	(232.16,228.96) --
	(233.14,228.96) --
	(234.12,228.96) --
	(235.10,228.96) --
	(236.08,228.96) --
	(237.05,228.96) --
	(238.03,229.73) --
	(239.01,229.73) --
	(239.99,229.73) --
	(240.97,229.73) --
	(241.95,229.73) --
	(242.93,229.73) --
	(243.91,229.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 74.16) --
	( 39.34,254.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39, 79.34) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,108.81) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,138.28) {-0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,167.75) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,197.22) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,226.70) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59, 82.37) --
	( 39.34, 82.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,111.84) --
	( 39.34,111.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,141.31) --
	( 39.34,141.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,170.78) --
	( 39.34,170.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,200.25) --
	( 39.34,200.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,229.73) --
	( 39.34,229.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 74.16) --
	(254.67, 74.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13, 71.41) --
	( 49.13, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.07, 71.41) --
	( 98.07, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 71.41) --
	(147.01, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.94, 71.41) --
	(195.94, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.88, 71.41) --
	(244.88, 74.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.13, 63.15) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.07, 63.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.01, 63.15) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.94, 63.15) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (244.88, 63.15) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.01, 43.86) {Human Prejudice $\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,164.42) {Expected Profit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.31,  5.50) rectangle (243.70, 30.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 61.31, 11.00) rectangle ( 75.54, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 18.11) -- ( 74.11, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 18.11) -- ( 74.11, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (152.51, 11.00) rectangle (166.73, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93, 18.11) -- (165.31, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93, 18.11) -- (165.31, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.04, 14.67) {$\E[\post(s_1(\tau))]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.23, 14.67) {$\E[\post(s_2(\tau))]$};
\end{scope}
\end{tikzpicture}


==> Plots/exp_prof.tex <==
% Created by tikzDevice version 0.12.4 on 2023-07-11 10:50:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (260.17,260.17);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (260.17,260.17);
\end{scope}
\begin{scope}
\path[clip] ( 39.34, 74.16) rectangle (254.67,254.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,112.08) --
	(254.67,112.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,171.50) --
	(254.67,171.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,230.92) --
	(254.67,230.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.60, 74.16) --
	( 73.60,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.54, 74.16) --
	(122.54,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.48, 74.16) --
	(171.48,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.41, 74.16) --
	(220.41,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 82.37) --
	(254.67, 82.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,141.79) --
	(254.67,141.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,201.21) --
	(254.67,201.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13, 74.16) --
	( 49.13,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.07, 74.16) --
	( 98.07,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 74.16) --
	(147.01,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.94, 74.16) --
	(195.94,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.88, 74.16) --
	(244.88,254.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13,245.56) --
	( 50.11,245.56) --
	( 51.08,245.56) --
	( 52.06,245.56) --
	( 53.04,245.56) --
	( 54.02,245.56) --
	( 55.00,245.56) --
	( 55.98,245.56) --
	( 56.96,245.56) --
	( 57.94,245.56) --
	( 58.91,245.56) --
	( 59.89,245.56) --
	( 60.87,245.56) --
	( 61.85,245.56) --
	( 62.83,245.56) --
	( 63.81,245.56) --
	( 64.79,245.56) --
	( 65.77,245.56) --
	( 66.74,245.56) --
	( 67.72,245.56) --
	( 68.70,245.56) --
	( 69.68,245.56) --
	( 70.66,245.56) --
	( 71.64,245.56) --
	( 72.62,245.56) --
	( 73.60,245.56) --
	( 74.58,245.56) --
	( 75.55,245.56) --
	( 76.53,245.56) --
	( 77.51,245.56) --
	( 78.49,245.56) --
	( 79.47,245.56) --
	( 80.45,245.56) --
	( 81.43,245.56) --
	( 82.41,245.56) --
	( 83.38,245.56) --
	( 84.36,245.56) --
	( 85.34,245.56) --
	( 86.32,245.56) --
	( 87.30,245.56) --
	( 88.28,245.56) --
	( 89.26,245.56) --
	( 90.24,245.56) --
	( 91.21,245.56) --
	( 92.19,245.56) --
	( 93.17,245.68) --
	( 94.15,246.02) --
	( 95.13,245.99) --
	( 96.11,245.83) --
	( 97.09,245.92) --
	( 98.07,246.02) --
	( 99.04,246.02) --
	(100.02,245.99) --
	(101.00,245.80) --
	(101.98,245.68) --
	(102.96,245.87) --
	(103.94,245.68) --
	(104.92,245.66) --
	(105.90,246.32) --
	(106.88,246.25) --
	(107.85,246.35) --
	(108.83,246.23) --
	(109.81,245.75) --
	(110.79,246.47) --
	(111.77,245.06) --
	(112.75,243.19) --
	(113.73,243.21) --
	(114.71,243.61) --
	(115.68,243.23) --
	(116.66,243.09) --
	(117.64,243.31) --
	(118.62,243.16) --
	(119.60,242.50) --
	(120.58,242.28) --
	(121.56,242.12) --
	(122.54,241.33) --
	(123.51,238.74) --
	(124.49,233.92) --
	(125.47,229.40) --
	(126.45,224.67) --
	(127.43,218.85) --
	(128.41,216.68) --
	(129.39,220.75) --
	(130.37,216.49) --
	(131.34,219.51) --
	(132.32,204.54) --
	(133.30,190.04) --
	(134.28,204.23) --
	(135.26,198.53) --
	(136.24,192.80) --
	(137.22,189.66) --
	(138.20,188.78) --
	(139.18,185.67) --
	(140.15,163.11) --
	(141.13,137.51) --
	(142.11,140.10) --
	(143.09,107.42) --
	(144.07, 89.21) --
	(145.05,111.13) --
	(146.03, 82.37) --
	(147.01, 82.37) --
	(147.98, 82.37) --
	(148.96, 82.37) --
	(149.94, 82.37) --
	(150.92, 82.37) --
	(151.90, 82.37) --
	(152.88, 82.37) --
	(153.86, 82.37) --
	(154.84, 82.37) --
	(155.81, 82.37) --
	(156.79, 82.37) --
	(157.77, 82.37) --
	(158.75, 82.37) --
	(159.73, 82.37) --
	(160.71, 82.37) --
	(161.69, 82.37) --
	(162.67, 82.37) --
	(163.64, 82.37) --
	(164.62, 82.37) --
	(165.60, 82.37) --
	(166.58, 82.37) --
	(167.56, 82.37) --
	(168.54, 82.37) --
	(169.52, 82.37) --
	(170.50, 82.37) --
	(171.48, 82.37) --
	(172.45, 82.37) --
	(173.43, 82.37) --
	(174.41, 82.37) --
	(175.39, 82.37) --
	(176.37, 82.37) --
	(177.35, 82.37) --
	(178.33, 82.37) --
	(179.31, 82.37) --
	(180.28, 82.37) --
	(181.26, 82.37) --
	(182.24, 82.37) --
	(183.22, 82.37) --
	(184.20, 82.37) --
	(185.18, 82.37) --
	(186.16, 82.37) --
	(187.14, 82.37) --
	(188.11, 82.37) --
	(189.09, 82.37) --
	(190.07, 82.37) --
	(191.05, 82.37) --
	(192.03, 82.37) --
	(193.01, 82.37) --
	(193.99, 82.37) --
	(194.97, 82.37) --
	(195.94, 82.37) --
	(196.92, 82.37) --
	(197.90, 82.37) --
	(198.88, 82.37) --
	(199.86, 82.37) --
	(200.84, 82.37) --
	(201.82, 82.37) --
	(202.80, 82.37) --
	(203.78, 82.37) --
	(204.75, 82.37) --
	(205.73, 82.37) --
	(206.71, 82.37) --
	(207.69, 82.37) --
	(208.67, 82.37) --
	(209.65, 82.37) --
	(210.63, 82.37) --
	(211.61, 82.37) --
	(212.58, 82.37) --
	(213.56, 82.37) --
	(214.54, 82.37) --
	(215.52, 82.37) --
	(216.50, 82.37) --
	(217.48, 82.37) --
	(218.46, 82.37) --
	(219.44, 82.37) --
	(220.41, 82.37) --
	(221.39, 82.37) --
	(222.37, 82.37) --
	(223.35, 82.37) --
	(224.33, 82.37) --
	(225.31, 82.37) --
	(226.29, 82.37) --
	(227.27, 82.37) --
	(228.24, 82.37) --
	(229.22, 82.37) --
	(230.20, 82.37) --
	(231.18, 82.37) --
	(232.16, 82.37) --
	(233.14, 82.37) --
	(234.12, 82.37) --
	(235.10, 82.37) --
	(236.08, 82.37) --
	(237.05, 82.37) --
	(238.03, 82.37) --
	(239.01, 82.37) --
	(239.99, 82.37) --
	(240.97, 82.37) --
	(241.95, 82.37) --
	(242.93, 82.37) --
	(243.91, 82.37);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13, 82.37) --
	( 50.11, 82.37) --
	( 51.08, 82.37) --
	( 52.06, 82.37) --
	( 53.04, 82.37) --
	( 54.02, 82.37) --
	( 55.00, 82.37) --
	( 55.98, 82.37) --
	( 56.96, 82.37) --
	( 57.94, 82.37) --
	( 58.91, 82.37) --
	( 59.89, 82.37) --
	( 60.87, 82.37) --
	( 61.85, 82.37) --
	( 62.83, 82.37) --
	( 63.81, 82.37) --
	( 64.79, 82.37) --
	( 65.77, 82.37) --
	( 66.74, 82.37) --
	( 67.72, 82.37) --
	( 68.70, 82.37) --
	( 69.68, 82.37) --
	( 70.66, 82.37) --
	( 71.64, 82.37) --
	( 72.62, 82.37) --
	( 73.60, 82.37) --
	( 74.58, 82.37) --
	( 75.55, 82.37) --
	( 76.53, 82.37) --
	( 77.51, 82.37) --
	( 78.49, 82.37) --
	( 79.47, 82.37) --
	( 80.45, 82.37) --
	( 81.43, 82.37) --
	( 82.41, 82.37) --
	( 83.38, 82.37) --
	( 84.36, 82.37) --
	( 85.34, 82.37) --
	( 86.32, 82.37) --
	( 87.30, 82.37) --
	( 88.28, 82.37) --
	( 89.26, 82.37) --
	( 90.24, 82.37) --
	( 91.21, 82.37) --
	( 92.19, 82.37) --
	( 93.17, 82.37) --
	( 94.15, 82.37) --
	( 95.13, 86.46) --
	( 96.11, 92.33) --
	( 97.09, 98.46) --
	( 98.07,106.14) --
	( 99.04,116.05) --
	(100.02,119.71) --
	(101.00,125.75) --
	(101.98,131.57) --
	(102.96,136.58) --
	(103.94,145.14) --
	(104.92,152.79) --
	(105.90,159.78) --
	(106.88,168.65) --
	(107.85,174.09) --
	(108.83,179.72) --
	(109.81,184.00) --
	(110.79,186.40) --
	(111.77,191.68) --
	(112.75,195.51) --
	(113.73,201.09) --
	(114.71,203.14) --
	(115.68,204.66) --
	(116.66,207.13) --
	(117.64,209.03) --
	(118.62,211.31) --
	(119.60,215.19) --
	(120.58,217.94) --
	(121.56,217.99) --
	(122.54,220.73) --
	(123.51,223.65) --
	(124.49,225.76) --
	(125.47,227.29) --
	(126.45,229.88) --
	(127.43,231.28) --
	(128.41,230.99) --
	(129.39,233.37) --
	(130.37,235.37) --
	(131.34,237.48) --
	(132.32,238.91) --
	(133.30,239.19) --
	(134.28,240.17) --
	(135.26,241.48) --
	(136.24,242.26) --
	(137.22,242.40) --
	(138.20,242.38) --
	(139.18,242.71) --
	(140.15,243.14) --
	(141.13,243.12) --
	(142.11,244.78) --
	(143.09,244.90) --
	(144.07,244.99) --
	(145.05,245.87) --
	(146.03,245.66) --
	(147.01,245.99) --
	(147.98,246.02) --
	(148.96,244.78) --
	(149.94,244.16) --
	(150.92,243.59) --
	(151.90,243.90) --
	(152.88,244.47) --
	(153.86,243.95) --
	(154.84,242.81) --
	(155.81,242.59) --
	(156.79,242.55) --
	(157.77,242.74) --
	(158.75,242.97) --
	(159.73,242.24) --
	(160.71,240.71) --
	(161.69,240.71) --
	(162.67,240.48) --
	(163.64,240.12) --
	(164.62,239.10) --
	(165.60,238.36) --
	(166.58,237.65) --
	(167.56,237.08) --
	(168.54,236.86) --
	(169.52,236.82) --
	(170.50,235.41) --
	(171.48,234.01) --
	(172.45,233.61) --
	(173.43,232.59) --
	(174.41,232.13) --
	(175.39,230.33) --
	(176.37,230.23) --
	(177.35,229.02) --
	(178.33,228.57) --
	(179.31,228.62) --
	(180.28,227.90) --
	(181.26,226.91) --
	(182.24,226.98) --
	(183.22,226.79) --
	(184.20,224.39) --
	(185.18,224.27) --
	(186.16,224.69) --
	(187.14,223.32) --
	(188.11,221.91) --
	(189.09,221.91) --
	(190.07,221.39) --
	(191.05,221.39) --
	(192.03,221.01) --
	(193.01,220.70) --
	(193.99,218.80) --
	(194.97,215.62) --
	(195.94,214.45) --
	(196.92,212.38) --
	(197.90,212.17) --
	(198.88,211.12) --
	(199.86,210.01) --
	(200.84,208.77) --
	(201.82,206.49) --
	(202.80,205.23) --
	(203.78,203.73) --
	(204.75,203.18) --
	(205.73,203.18) --
	(206.71,203.18) --
	(207.69,202.47) --
	(208.67,201.78) --
	(209.65,200.38) --
	(210.63,200.43) --
	(211.61,200.02) --
	(212.58,197.86) --
	(213.56,196.81) --
	(214.54,196.10) --
	(215.52,192.99) --
	(216.50,192.63) --
	(217.48,192.39) --
	(218.46,189.59) --
	(219.44,189.35) --
	(220.41,188.52) --
	(221.39,187.35) --
	(222.37,186.19) --
	(223.35,184.64) --
	(224.33,182.51) --
	(225.31,181.36) --
	(226.29,179.37) --
	(227.27,178.65) --
	(228.24,178.65) --
	(229.22,178.06) --
	(230.20,177.47) --
	(231.18,176.90) --
	(232.16,175.26) --
	(233.14,173.02) --
	(234.12,169.36) --
	(235.10,166.27) --
	(236.08,164.61) --
	(237.05,163.78) --
	(238.03,161.28) --
	(239.01,159.38) --
	(239.99,155.69) --
	(240.97,153.32) --
	(241.95,150.35) --
	(242.93,146.90) --
	(243.91,143.69);
\definecolor{drawColor}{RGB}{176,48,96}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.47, 74.16) -- (125.47,254.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 74.16) --
	( 39.34,254.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39, 79.34) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,138.76) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,198.18) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59, 82.37) --
	( 39.34, 82.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,141.79) --
	( 39.34,141.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,201.21) --
	( 39.34,201.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 74.16) --
	(254.67, 74.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13, 71.41) --
	( 49.13, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.07, 71.41) --
	( 98.07, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 71.41) --
	(147.01, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.94, 71.41) --
	(195.94, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.88, 71.41) --
	(244.88, 74.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.13, 63.15) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.07, 63.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.01, 63.15) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.94, 63.15) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (244.88, 63.15) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.01, 43.86) {Human Prejudice $\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,164.42) {Expected Profit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.31,  5.50) rectangle (243.70, 30.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 61.31, 11.00) rectangle ( 75.54, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 18.11) -- ( 74.11, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 18.11) -- ( 74.11, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (152.51, 11.00) rectangle (166.73, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93, 18.11) -- (165.31, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93, 18.11) -- (165.31, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.04, 14.67) {$\E[\post(s_1(\tau))]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.23, 14.67) {$\E[\post(s_2(\tau))]$};
\end{scope}
\end{tikzpicture}


==> Plots/flow.tex <==

% Required packages
\usetikzlibrary{shapes,positioning}
\centering
	\scalebox{0.73}{
		\begin{tikzpicture}[font=\small,thick, node distance=1cm]
			% Place nodes
			\node[draw,
			rounded rectangle,
			minimum width=2.5cm,
			minimum height=1cm] (I) {applicants $I$};
			\node[draw,
			below=of I,
			minimum width=3.5cm,
			minimum height=1cm] (hdm) {human decision-maker};
			\node[draw,
			below left = of hdm,
			minimum width = 3.5cm, minimum height = 1cm] (ra) {\begin{tabular}{c}
					accepted applicants \\ $(\theta_i, A_i = 1, Q_i)$
			\end{tabular}};
			\node[draw,
			below right = of hdm,
			minimum width = 3.5cm, minimum height = 1cm] (rj) {\begin{tabular}{c}
					rejected applicants \\ $(\theta_i, A_i = 0)$
			\end{tabular}};
			
			\node[draw,
			diamond,
			below = of hdm] (d) at (0, -3.5) {$\{D_i\}_{i\in I}$};
			
			\node[draw,
			below left = of d,
			minimum width = 4cm, minimum height = 1cm] (a1) {\begin{tabular}{c}
					algorithm 1: \\
					$\mathbb{E}[Q\mid \Theta, A = 1]$
			\end{tabular}};
			
			\node[draw,
			below right = of d,
			minimum width = 4cm, minimum height = 1cm] (a2) {\begin{tabular}{c}
					algorithm 2: \\ 
					$\mathbb{E}[A\mid \Theta]$
			\end{tabular}};
			
			\node[draw,
			rounded rectangle,
			minimum width=2.5cm,
			minimum height=1cm] at (0, -9) (J) {applicants $J$};
			
			\node[draw,
			below left = of J,
			minimum width = 4cm, minimum height = 1cm] (r1) {profits of algorithm 1};
			
			\node[draw,
			below right = of J,
			minimum width = 4cm, minimum height = 1cm] (r2) {profits of algorithm 2};
			
			\draw[-latex] (I) edge (hdm);
			\draw[-latex] (hdm) -| (ra);
			\draw[-latex] (hdm) -| (rj);
			\draw[-latex] (ra) -| (d);
			\draw[-latex] (rj) -| (d);
			\draw[-latex] (d) -| (a1);
			\draw[-latex] (d) -| (a2);
			\draw[-latex] (a1) -| (J);
			\draw[-latex] (a2) -| (J);
			\draw[-latex] (J) -| (r1);
			\draw[-latex] (J) -| (r2);
		\end{tikzpicture}
	}



==> Plots/gamma_prof.tex <==
% Created by tikzDevice version 0.12.4 on 2023-07-11 10:52:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (260.17,260.17);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (260.17,260.17);
\end{scope}
\begin{scope}
\path[clip] ( 43.74, 74.16) rectangle (254.67,254.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.74,104.46) --
	(254.67,104.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.74,148.64) --
	(254.67,148.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.74,192.82) --
	(254.67,192.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.74,236.99) --
	(254.67,236.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.30, 74.16) --
	( 77.30,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.24, 74.16) --
	(125.24,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.17, 74.16) --
	(173.17,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.11, 74.16) --
	(221.11,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.74, 82.37) --
	(254.67, 82.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.74,126.55) --
	(254.67,126.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.74,170.73) --
	(254.67,170.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.74,214.91) --
	(254.67,214.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.33, 74.16) --
	( 53.33,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.27, 74.16) --
	(101.27,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.20, 74.16) --
	(149.20,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14, 74.16) --
	(197.14,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.08, 74.16) --
	(245.08,254.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.33,243.00) --
	( 54.28,243.00) --
	( 55.24,243.00) --
	( 56.20,243.00) --
	( 57.16,243.00) --
	( 58.12,243.00) --
	( 59.08,243.00) --
	( 60.04,243.00) --
	( 61.00,243.00) --
	( 61.95,243.00) --
	( 62.91,243.00) --
	( 63.87,243.00) --
	( 64.83,243.00) --
	( 65.79,243.00) --
	( 66.75,243.00) --
	( 67.71,243.00) --
	( 68.67,243.00) --
	( 69.63,243.00) --
	( 70.58,243.00) --
	( 71.54,243.00) --
	( 72.50,243.00) --
	( 73.46,243.00) --
	( 74.42,243.00) --
	( 75.38,243.00) --
	( 76.34,243.00) --
	( 77.30,243.00) --
	( 78.25,243.00) --
	( 79.21,243.00) --
	( 80.17,243.00) --
	( 81.13,243.00) --
	( 82.09,243.00) --
	( 83.05,243.00) --
	( 84.01,243.00) --
	( 84.97,243.00) --
	( 85.92,243.00) --
	( 86.88,243.00) --
	( 87.84,243.00) --
	( 88.80,243.00) --
	( 89.76,243.00) --
	( 90.72,243.00) --
	( 91.68,243.00) --
	( 92.64,243.00) --
	( 93.59,243.00) --
	( 94.55,243.00) --
	( 95.51,243.00) --
	( 96.47,243.00) --
	( 97.43,243.00) --
	( 98.39,243.00) --
	( 99.35,243.00) --
	(100.31,243.00) --
	(101.27,243.00) --
	(102.22,243.00) --
	(103.18,243.00) --
	(104.14,243.00) --
	(105.10,243.00) --
	(106.06,243.00) --
	(107.02,243.00) --
	(107.98,243.00) --
	(108.94,243.00) --
	(109.89,243.00) --
	(110.85,243.00) --
	(111.81,243.00) --
	(112.77,243.00) --
	(113.73,243.00) --
	(114.69,243.00) --
	(115.65,243.00) --
	(116.61,243.00) --
	(117.56,243.00) --
	(118.52,243.00) --
	(119.48,243.00) --
	(120.44,243.00) --
	(121.40,243.00) --
	(122.36,243.29) --
	(123.32,241.17) --
	(124.28,241.62) --
	(125.24,241.02) --
	(126.19,238.87) --
	(127.15,237.98) --
	(128.11,239.12) --
	(129.07,238.76) --
	(130.03,238.44) --
	(130.99,238.66) --
	(131.95,237.74) --
	(132.91,237.28) --
	(133.86,237.42) --
	(134.82,235.40) --
	(135.78,236.36) --
	(136.74,232.86) --
	(137.70,236.22) --
	(138.66,236.01) --
	(139.62,234.95) --
	(140.58,228.48) --
	(141.53,209.99) --
	(142.49,210.73) --
	(143.45,194.87) --
	(144.41,195.40) --
	(145.37,151.75) --
	(146.33,170.20) --
	(147.29,185.32) --
	(148.25,158.67) --
	(149.20, 82.37) --
	(150.16, 82.37) --
	(151.12, 82.37) --
	(152.08, 82.37) --
	(153.04, 82.37) --
	(154.00, 82.37) --
	(154.96, 82.37) --
	(155.92, 82.37) --
	(156.88, 82.37) --
	(157.83, 82.37) --
	(158.79, 82.37) --
	(159.75, 82.37) --
	(160.71, 82.37) --
	(161.67, 82.37) --
	(162.63, 82.37) --
	(163.59, 82.37) --
	(164.55, 82.37) --
	(165.50, 82.37) --
	(166.46, 82.37) --
	(167.42, 82.37) --
	(168.38, 82.37) --
	(169.34, 82.37) --
	(170.30, 82.37) --
	(171.26, 82.37) --
	(172.22, 82.37) --
	(173.17, 82.37) --
	(174.13, 82.37) --
	(175.09, 82.37) --
	(176.05, 82.37) --
	(177.01, 82.37) --
	(177.97, 82.37) --
	(178.93, 82.37) --
	(179.89, 82.37) --
	(180.84, 82.37) --
	(181.80, 82.37) --
	(182.76, 82.37) --
	(183.72, 82.37) --
	(184.68, 82.37) --
	(185.64, 82.37) --
	(186.60, 82.37) --
	(187.56, 82.37) --
	(188.52, 82.37) --
	(189.47, 82.37) --
	(190.43, 82.37) --
	(191.39, 82.37) --
	(192.35, 82.37) --
	(193.31, 82.37) --
	(194.27, 82.37) --
	(195.23, 82.37) --
	(196.19, 82.37) --
	(197.14, 82.37) --
	(198.10, 82.37) --
	(199.06, 82.37) --
	(200.02, 82.37) --
	(200.98, 82.37) --
	(201.94, 82.37) --
	(202.90, 82.37) --
	(203.86, 82.37) --
	(204.81, 82.37) --
	(205.77, 82.37) --
	(206.73, 82.37) --
	(207.69, 82.37) --
	(208.65, 82.37) --
	(209.61, 82.37) --
	(210.57, 82.37) --
	(211.53, 82.37) --
	(212.49, 82.37) --
	(213.44, 82.37) --
	(214.40, 82.37) --
	(215.36, 82.37) --
	(216.32, 82.37) --
	(217.28, 82.37) --
	(218.24, 82.37) --
	(219.20, 82.37) --
	(220.16, 82.37) --
	(221.11, 82.37) --
	(222.07, 82.37) --
	(223.03, 82.37) --
	(223.99, 82.37) --
	(224.95, 82.37) --
	(225.91, 82.37) --
	(226.87, 82.37) --
	(227.83, 82.37) --
	(228.78, 82.37) --
	(229.74, 82.37) --
	(230.70, 82.37) --
	(231.66, 82.37) --
	(232.62, 82.37) --
	(233.58, 82.37) --
	(234.54, 82.37) --
	(235.50, 82.37) --
	(236.45, 82.37) --
	(237.41, 82.37) --
	(238.37, 82.37) --
	(239.33, 82.37) --
	(240.29, 82.37) --
	(241.25, 82.37) --
	(242.21, 82.37) --
	(243.17, 82.37) --
	(244.13, 82.37);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.33, 82.37) --
	( 54.28, 82.37) --
	( 55.24, 82.37) --
	( 56.20, 82.37) --
	( 57.16, 82.37) --
	( 58.12, 82.37) --
	( 59.08, 82.37) --
	( 60.04, 82.37) --
	( 61.00, 82.37) --
	( 61.95, 82.37) --
	( 62.91, 82.37) --
	( 63.87, 82.37) --
	( 64.83, 82.37) --
	( 65.79, 82.37) --
	( 66.75, 82.37) --
	( 67.71, 82.37) --
	( 68.67, 82.37) --
	( 69.63, 82.37) --
	( 70.58, 82.37) --
	( 71.54, 82.37) --
	( 72.50, 82.37) --
	( 73.46, 82.37) --
	( 74.42, 82.37) --
	( 75.38, 82.37) --
	( 76.34, 82.37) --
	( 77.30, 82.37) --
	( 78.25, 82.37) --
	( 79.21, 82.37) --
	( 80.17, 82.37) --
	( 81.13, 82.37) --
	( 82.09, 82.37) --
	( 83.05, 82.37) --
	( 84.01, 82.37) --
	( 84.97, 82.37) --
	( 85.92, 82.37) --
	( 86.88, 82.37) --
	( 87.84, 82.37) --
	( 88.80, 82.37) --
	( 89.76, 82.37) --
	( 90.72, 82.37) --
	( 91.68, 82.37) --
	( 92.64, 82.37) --
	( 93.59, 82.37) --
	( 94.55, 82.37) --
	( 95.51, 82.37) --
	( 96.47, 82.37) --
	( 97.43, 82.37) --
	( 98.39, 82.37) --
	( 99.35, 82.37) --
	(100.31, 82.37) --
	(101.27, 82.37) --
	(102.22, 82.37) --
	(103.18, 82.37) --
	(104.14, 82.37) --
	(105.10, 82.37) --
	(106.06, 82.37) --
	(107.02, 82.37) --
	(107.98, 82.37) --
	(108.94, 82.37) --
	(109.89, 82.37) --
	(110.85, 82.37) --
	(111.81, 82.37) --
	(112.77, 82.37) --
	(113.73, 82.37) --
	(114.69, 82.37) --
	(115.65, 82.37) --
	(116.61, 82.37) --
	(117.56, 82.37) --
	(118.52, 82.37) --
	(119.48, 82.37) --
	(120.44, 82.37) --
	(121.40, 82.37) --
	(122.36,132.63) --
	(123.32,154.79) --
	(124.28,163.16) --
	(125.24,170.73) --
	(126.19,175.14) --
	(127.15,185.85) --
	(128.11,191.86) --
	(129.07,195.71) --
	(130.03,199.71) --
	(130.99,205.08) --
	(131.95,209.82) --
	(132.91,213.21) --
	(133.86,218.62) --
	(134.82,222.89) --
	(135.78,226.96) --
	(136.74,229.36) --
	(137.70,232.15) --
	(138.66,233.32) --
	(139.62,232.75) --
	(140.58,236.11) --
	(141.53,237.03) --
	(142.49,236.75) --
	(143.45,239.26) --
	(144.41,239.40) --
	(145.37,239.12) --
	(146.33,238.73) --
	(147.29,237.88) --
	(148.25,238.06) --
	(149.20,238.02) --
	(150.16,240.99) --
	(151.12,241.52) --
	(152.08,242.54) --
	(153.04,243.14) --
	(154.00,242.97) --
	(154.96,244.98) --
	(155.92,244.84) --
	(156.88,246.47) --
	(157.83,245.55) --
	(158.79,244.52) --
	(159.75,245.80) --
	(160.71,244.84) --
	(161.67,243.67) --
	(162.63,243.89) --
	(163.59,244.10) --
	(164.55,244.38) --
	(165.50,245.05) --
	(166.46,243.39) --
	(167.42,242.08) --
	(168.38,240.49) --
	(169.34,240.74) --
	(170.30,240.03) --
	(171.26,239.19) --
	(172.22,239.19) --
	(173.17,238.73) --
	(174.13,237.81) --
	(175.09,237.77) --
	(176.05,236.89) --
	(177.01,234.56) --
	(177.97,233.35) --
	(178.93,231.02) --
	(179.89,230.63) --
	(180.84,230.67) --
	(181.80,230.53) --
	(182.76,230.53) --
	(183.72,230.63) --
	(184.68,230.14) --
	(185.64,229.89) --
	(186.60,229.08) --
	(187.56,227.88) --
	(188.52,227.52) --
	(189.47,227.52) --
	(190.43,226.85) --
	(191.39,226.04) --
	(192.35,226.50) --
	(193.31,224.73) --
	(194.27,222.96) --
	(195.23,221.94) --
	(196.19,221.51) --
	(197.14,221.51) --
	(198.10,220.67) --
	(199.06,220.21) --
	(200.02,220.28) --
	(200.98,220.45) --
	(201.94,218.90) --
	(202.90,218.90) --
	(203.86,216.81) --
	(204.81,215.51) --
	(205.77,214.62) --
	(206.73,214.09) --
	(207.69,214.23) --
	(208.65,213.42) --
	(209.61,213.42) --
	(210.57,212.33) --
	(211.53,211.62) --
	(212.49,209.53) --
	(213.44,209.21) --
	(214.40,208.26) --
	(215.36,208.05) --
	(216.32,208.05) --
	(217.28,208.05) --
	(218.24,206.81) --
	(219.20,206.21) --
	(220.16,205.68) --
	(221.11,204.62) --
	(222.07,203.60) --
	(223.03,200.34) --
	(223.99,200.34) --
	(224.95,200.34) --
	(225.91,200.34) --
	(226.87,198.97) --
	(227.83,198.97) --
	(228.78,198.12) --
	(229.74,197.41) --
	(230.70,197.06) --
	(231.66,195.82) --
	(232.62,193.03) --
	(233.58,193.03) --
	(234.54,192.57) --
	(235.50,192.53) --
	(236.45,192.57) --
	(237.41,189.25) --
	(238.37,188.54) --
	(239.33,187.87) --
	(240.29,181.86) --
	(241.25,179.03) --
	(242.21,177.97) --
	(243.17,176.91) --
	(244.13,173.73);
\definecolor{drawColor}{RGB}{176,48,96}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (139.62, 74.16) -- (139.62,254.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.74, 74.16) --
	( 43.74,254.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.79, 79.34) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.79,123.52) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.79,167.70) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.79,211.87) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.99, 82.37) --
	( 43.74, 82.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.99,126.55) --
	( 43.74,126.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.99,170.73) --
	( 43.74,170.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.99,214.91) --
	( 43.74,214.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.74, 74.16) --
	(254.67, 74.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.33, 71.41) --
	( 53.33, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.27, 71.41) --
	(101.27, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.20, 71.41) --
	(149.20, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14, 71.41) --
	(197.14, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.08, 71.41) --
	(245.08, 74.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.33, 63.15) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.27, 63.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.20, 63.15) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.14, 63.15) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.08, 63.15) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (149.20, 43.86) {Human Prejudice $\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,164.42) {Expected Profit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.51,  5.50) rectangle (245.90, 30.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 63.51, 11.00) rectangle ( 77.74, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.93, 18.11) -- ( 76.31, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.93, 18.11) -- ( 76.31, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (154.70, 11.00) rectangle (168.93, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13, 18.11) -- (167.51, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13, 18.11) -- (167.51, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.24, 14.67) {$\E[\post(s_1(\tau))]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.43, 14.67) {$\E[\post(s_1(\tau))]$};
\end{scope}
\end{tikzpicture}


==> Plots/normal_prof.tex <==
% Created by tikzDevice version 0.12.4 on 2023-07-11 10:50:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (260.17,260.17);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (260.17,260.17);
\end{scope}
\begin{scope}
\path[clip] ( 39.34, 74.16) rectangle (254.67,254.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,101.34) --
	(254.67,101.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,139.29) --
	(254.67,139.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,177.24) --
	(254.67,177.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,215.18) --
	(254.67,215.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,253.13) --
	(254.67,253.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.60, 74.16) --
	( 73.60,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.54, 74.16) --
	(122.54,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.48, 74.16) --
	(171.48,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.41, 74.16) --
	(220.41,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 82.37) --
	(254.67, 82.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,120.31) --
	(254.67,120.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,158.26) --
	(254.67,158.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,196.21) --
	(254.67,196.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,234.16) --
	(254.67,234.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13, 74.16) --
	( 49.13,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.07, 74.16) --
	( 98.07,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 74.16) --
	(147.01,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.94, 74.16) --
	(195.94,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.88, 74.16) --
	(244.88,254.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13,246.30) --
	( 50.11,246.10) --
	( 51.08,246.16) --
	( 52.06,245.77) --
	( 53.04,245.37) --
	( 54.02,245.28) --
	( 55.00,245.28) --
	( 55.98,245.48) --
	( 56.96,245.39) --
	( 57.94,245.22) --
	( 58.91,245.62) --
	( 59.89,245.24) --
	( 60.87,245.21) --
	( 61.85,245.04) --
	( 62.83,245.10) --
	( 63.81,244.74) --
	( 64.79,244.60) --
	( 65.77,244.83) --
	( 66.74,244.66) --
	( 67.72,244.51) --
	( 68.70,244.57) --
	( 69.68,244.21) --
	( 70.66,244.08) --
	( 71.64,243.55) --
	( 72.62,243.25) --
	( 73.60,243.29) --
	( 74.58,242.54) --
	( 75.55,241.87) --
	( 76.53,240.85) --
	( 77.51,240.94) --
	( 78.49,240.55) --
	( 79.47,240.30) --
	( 80.45,240.15) --
	( 81.43,240.15) --
	( 82.41,239.17) --
	( 83.38,237.30) --
	( 84.36,236.87) --
	( 85.34,236.15) --
	( 86.32,235.80) --
	( 87.30,235.13) --
	( 88.28,233.94) --
	( 89.26,233.49) --
	( 90.24,233.03) --
	( 91.21,232.90) --
	( 92.19,233.09) --
	( 93.17,232.94) --
	( 94.15,232.40) --
	( 95.13,230.89) --
	( 96.11,230.89) --
	( 97.09,230.09) --
	( 98.07,229.04) --
	( 99.04,228.68) --
	(100.02,228.87) --
	(101.00,227.07) --
	(101.98,224.61) --
	(102.96,223.67) --
	(103.94,223.94) --
	(104.92,223.44) --
	(105.90,223.94) --
	(106.88,221.39) --
	(107.85,222.06) --
	(108.83,220.81) --
	(109.81,219.55) --
	(110.79,212.72) --
	(111.77,210.69) --
	(112.75,205.42) --
	(113.73,208.23) --
	(114.71,209.51) --
	(115.68,206.11) --
	(116.66,204.04) --
	(117.64,200.43) --
	(118.62,201.07) --
	(119.60,193.83) --
	(120.58,197.14) --
	(121.56,194.13) --
	(122.54,195.24) --
	(123.51,191.99) --
	(124.49,192.54) --
	(125.47,189.03) --
	(126.45,185.04) --
	(127.43,180.56) --
	(128.41,181.49) --
	(129.39,181.49) --
	(130.37,181.59) --
	(131.34,182.08) --
	(132.32,184.22) --
	(133.30,185.33) --
	(134.28,185.33) --
	(135.26,176.25) --
	(136.24,185.63) --
	(137.22,170.53) --
	(138.20,178.72) --
	(139.18,176.25) --
	(140.15,170.62) --
	(141.13,170.44) --
	(142.11,172.17) --
	(143.09,168.40) --
	(144.07,163.26) --
	(145.05,162.60) --
	(146.03,150.61) --
	(147.01,150.61) --
	(147.98,150.61) --
	(148.96,152.01) --
	(149.94,155.01) --
	(150.92,148.70) --
	(151.90,140.21) --
	(152.88,130.17) --
	(153.86,131.73) --
	(154.84,125.04) --
	(155.81,120.89) --
	(156.79,116.25) --
	(157.77,121.26) --
	(158.75,103.62) --
	(159.73,105.07) --
	(160.71,101.71) --
	(161.69,107.62) --
	(162.67,107.62) --
	(163.64,107.62) --
	(164.62,109.37) --
	(165.60,106.44) --
	(166.58,107.62) --
	(167.56,101.98) --
	(168.54,106.71) --
	(169.52, 99.88) --
	(170.50,101.25) --
	(171.48, 96.13) --
	(172.45, 86.37) --
	(173.43, 82.46) --
	(174.41, 82.46) --
	(175.39, 82.64) --
	(176.37, 82.73) --
	(177.35, 82.46) --
	(178.33, 82.37) --
	(179.31, 82.37) --
	(180.28, 82.37) --
	(181.26, 82.37) --
	(182.24, 82.37) --
	(183.22, 82.37) --
	(184.20, 82.37) --
	(185.18, 82.37) --
	(186.16, 82.37) --
	(187.14, 82.37) --
	(188.11, 82.37) --
	(189.09, 82.37) --
	(190.07, 82.37) --
	(191.05, 82.37) --
	(192.03, 82.37) --
	(193.01, 82.37) --
	(193.99, 82.37) --
	(194.97, 82.37) --
	(195.94, 82.37) --
	(196.92, 82.37) --
	(197.90, 82.37) --
	(198.88, 82.37) --
	(199.86, 82.37) --
	(200.84, 82.37) --
	(201.82, 82.37) --
	(202.80, 82.37) --
	(203.78, 82.37) --
	(204.75, 82.37) --
	(205.73, 82.37) --
	(206.71, 82.37) --
	(207.69, 82.37) --
	(208.67, 82.37) --
	(209.65, 82.37) --
	(210.63, 82.37) --
	(211.61, 82.37) --
	(212.58, 82.37) --
	(213.56, 82.37) --
	(214.54, 82.37) --
	(215.52, 82.37) --
	(216.50, 82.37) --
	(217.48, 82.37) --
	(218.46, 82.37) --
	(219.44, 82.37) --
	(220.41, 82.37) --
	(221.39, 82.37) --
	(222.37, 82.37) --
	(223.35, 82.37) --
	(224.33, 82.37) --
	(225.31, 82.37) --
	(226.29, 82.37) --
	(227.27, 82.37) --
	(228.24, 82.37) --
	(229.22, 82.37) --
	(230.20, 82.37) --
	(231.18, 82.37) --
	(232.16, 82.37) --
	(233.14, 82.37) --
	(234.12, 82.37) --
	(235.10, 82.37) --
	(236.08, 82.37) --
	(237.05, 82.37) --
	(238.03, 82.37) --
	(239.01, 82.37) --
	(239.99, 82.37) --
	(240.97, 82.37) --
	(241.95, 82.37) --
	(242.93, 82.37) --
	(243.91, 82.37);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13, 82.37) --
	( 50.11,111.50) --
	( 51.08,121.53) --
	( 52.06,134.57) --
	( 53.04,144.86) --
	( 54.02,149.79) --
	( 55.00,154.47) --
	( 55.98,160.86) --
	( 56.96,166.20) --
	( 57.94,172.74) --
	( 58.91,179.00) --
	( 59.89,182.26) --
	( 60.87,186.37) --
	( 61.85,189.03) --
	( 62.83,189.21) --
	( 63.81,192.72) --
	( 64.79,196.92) --
	( 65.77,198.33) --
	( 66.74,200.43) --
	( 67.72,203.36) --
	( 68.70,204.32) --
	( 69.68,208.60) --
	( 70.66,210.30) --
	( 71.64,211.02) --
	( 72.62,212.03) --
	( 73.60,213.19) --
	( 74.58,214.68) --
	( 75.55,217.41) --
	( 76.53,219.49) --
	( 77.51,220.81) --
	( 78.49,221.66) --
	( 79.47,222.42) --
	( 80.45,222.65) --
	( 81.43,222.65) --
	( 82.41,223.49) --
	( 83.38,225.41) --
	( 84.36,227.25) --
	( 85.34,228.39) --
	( 86.32,229.50) --
	( 87.30,229.69) --
	( 88.28,232.09) --
	( 89.26,232.59) --
	( 90.24,232.81) --
	( 91.21,232.76) --
	( 92.19,233.00) --
	( 93.17,233.49) --
	( 94.15,234.37) --
	( 95.13,234.75) --
	( 96.11,234.75) --
	( 97.09,234.93) --
	( 98.07,235.61) --
	( 99.04,235.81) --
	(100.02,235.67) --
	(101.00,235.95) --
	(101.98,236.68) --
	(102.96,236.89) --
	(103.94,237.24) --
	(104.92,237.68) --
	(105.90,237.97) --
	(106.88,238.77) --
	(107.85,239.11) --
	(108.83,239.12) --
	(109.81,239.33) --
	(110.79,240.41) --
	(111.77,240.70) --
	(112.75,241.06) --
	(113.73,241.02) --
	(114.71,240.85) --
	(115.68,240.87) --
	(116.66,241.44) --
	(117.64,241.96) --
	(118.62,241.87) --
	(119.60,242.55) --
	(120.58,243.11) --
	(121.56,243.31) --
	(122.54,243.19) --
	(123.51,243.55) --
	(124.49,243.58) --
	(125.47,244.14) --
	(126.45,243.99) --
	(127.43,244.10) --
	(128.41,244.21) --
	(129.39,244.21) --
	(130.37,244.75) --
	(131.34,244.86) --
	(132.32,244.65) --
	(133.30,244.93) --
	(134.28,244.93) --
	(135.26,244.74) --
	(136.24,245.01) --
	(137.22,244.99) --
	(138.20,244.98) --
	(139.18,245.56) --
	(140.15,245.60) --
	(141.13,245.43) --
	(142.11,245.31) --
	(143.09,245.28) --
	(144.07,245.77) --
	(145.05,246.10) --
	(146.03,246.12) --
	(147.01,246.12) --
	(147.98,246.12) --
	(148.96,246.47) --
	(149.94,246.45) --
	(150.92,245.91) --
	(151.90,245.75) --
	(152.88,245.69) --
	(153.86,245.65) --
	(154.84,245.56) --
	(155.81,244.90) --
	(156.79,245.15) --
	(157.77,244.83) --
	(158.75,245.03) --
	(159.73,244.89) --
	(160.71,244.72) --
	(161.69,244.58) --
	(162.67,244.58) --
	(163.64,244.58) --
	(164.62,244.87) --
	(165.60,244.48) --
	(166.58,244.51) --
	(167.56,244.19) --
	(168.54,244.24) --
	(169.52,244.21) --
	(170.50,244.17) --
	(171.48,243.83) --
	(172.45,244.19) --
	(173.43,244.22) --
	(174.41,244.22) --
	(175.39,243.92) --
	(176.37,243.80) --
	(177.35,243.93) --
	(178.33,243.63) --
	(179.31,243.52) --
	(180.28,243.19) --
	(181.26,243.14) --
	(182.24,243.14) --
	(183.22,242.46) --
	(184.20,242.23) --
	(185.18,241.66) --
	(186.16,241.66) --
	(187.14,241.12) --
	(188.11,240.68) --
	(189.09,240.67) --
	(190.07,240.03) --
	(191.05,239.74) --
	(192.03,239.76) --
	(193.01,239.65) --
	(193.99,239.52) --
	(194.97,238.79) --
	(195.94,238.71) --
	(196.92,238.42) --
	(197.90,238.54) --
	(198.88,238.54) --
	(199.86,238.27) --
	(200.84,238.30) --
	(201.82,237.72) --
	(202.80,237.34) --
	(203.78,237.07) --
	(204.75,235.20) --
	(205.73,234.93) --
	(206.71,234.57) --
	(207.69,234.49) --
	(208.67,233.69) --
	(209.65,233.03) --
	(210.63,232.38) --
	(211.61,232.24) --
	(212.58,231.90) --
	(213.56,231.59) --
	(214.54,231.32) --
	(215.52,231.09) --
	(216.50,230.36) --
	(217.48,229.33) --
	(218.46,228.72) --
	(219.44,227.17) --
	(220.41,224.21) --
	(221.39,223.97) --
	(222.37,222.79) --
	(223.35,221.13) --
	(224.33,220.36) --
	(225.31,218.87) --
	(226.29,217.11) --
	(227.27,214.33) --
	(228.24,212.54) --
	(229.22,210.48) --
	(230.20,208.17) --
	(231.18,207.24) --
	(232.16,205.13) --
	(233.14,202.42) --
	(234.12,196.47) --
	(235.10,193.93) --
	(236.08,190.14) --
	(237.05,184.86) --
	(238.03,180.03) --
	(239.01,173.68) --
	(239.99,169.11) --
	(240.97,161.42) --
	(241.95,155.74) --
	(242.93,148.30) --
	(243.91,135.71);
\definecolor{drawColor}{RGB}{176,48,96}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 92.19, 74.16) -- ( 92.19,254.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 74.16) --
	( 39.34,254.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39, 79.34) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,117.28) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,155.23) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,193.18) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,231.13) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59, 82.37) --
	( 39.34, 82.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,120.31) --
	( 39.34,120.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,158.26) --
	( 39.34,158.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,196.21) --
	( 39.34,196.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,234.16) --
	( 39.34,234.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 74.16) --
	(254.67, 74.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13, 71.41) --
	( 49.13, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.07, 71.41) --
	( 98.07, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 71.41) --
	(147.01, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.94, 71.41) --
	(195.94, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.88, 71.41) --
	(244.88, 74.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.13, 63.15) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.07, 63.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.01, 63.15) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.94, 63.15) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (244.88, 63.15) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.01, 43.86) {Human Prejudice $\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,164.42) {Expected Profit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.31,  5.50) rectangle (243.70, 30.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 61.31, 11.00) rectangle ( 75.54, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 18.11) -- ( 74.11, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 18.11) -- ( 74.11, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (152.51, 11.00) rectangle (166.73, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93, 18.11) -- (165.31, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93, 18.11) -- (165.31, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.04, 14.67) {$\E[\post(s_1(\tau))]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.23, 14.67) {$\E[\post(s_2(\tau))]$};
\end{scope}
\end{tikzpicture}


==> Plots/poi_prof.tex <==
% Created by tikzDevice version 0.12.4 on 2023-07-10 14:15:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (260.17,260.17);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (260.17,260.17);
\end{scope}
\begin{scope}
\path[clip] ( 39.34, 74.16) rectangle (254.67,254.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34, 97.00) --
	(254.67, 97.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,126.28) --
	(254.67,126.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,155.55) --
	(254.67,155.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,184.82) --
	(254.67,184.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,214.09) --
	(254.67,214.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.34,243.36) --
	(254.67,243.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.60, 74.16) --
	( 73.60,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.54, 74.16) --
	(122.54,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (171.48, 74.16) --
	(171.48,254.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.41, 74.16) --
	(220.41,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 82.37) --
	(254.67, 82.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,111.64) --
	(254.67,111.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,140.91) --
	(254.67,140.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,170.18) --
	(254.67,170.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,199.46) --
	(254.67,199.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34,228.73) --
	(254.67,228.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13, 74.16) --
	( 49.13,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.07, 74.16) --
	( 98.07,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 74.16) --
	(147.01,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.94, 74.16) --
	(195.94,254.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.88, 74.16) --
	(244.88,254.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13,242.25) --
	( 49.52,242.25) --
	( 49.91,242.25) --
	( 50.30,242.25) --
	( 50.69,242.25) --
	( 51.08,242.25) --
	( 51.48,242.25) --
	( 51.87,242.25) --
	( 52.26,242.25) --
	( 52.65,242.25) --
	( 53.04,242.25) --
	( 53.43,242.25) --
	( 53.82,242.25) --
	( 54.22,242.25) --
	( 54.61,242.25) --
	( 55.00,242.25) --
	( 55.39,242.25) --
	( 55.78,242.25) --
	( 56.17,242.25) --
	( 56.57,242.25) --
	( 56.96,242.25) --
	( 57.35,242.25) --
	( 57.74,242.25) --
	( 58.13,242.25) --
	( 58.52,242.25) --
	( 58.91,242.25) --
	( 59.31,242.25) --
	( 59.70,242.25) --
	( 60.09,242.25) --
	( 60.48,242.25) --
	( 60.87,242.25) --
	( 61.26,242.25) --
	( 61.66,242.25) --
	( 62.05,242.25) --
	( 62.44,242.25) --
	( 62.83,242.25) --
	( 63.22,242.25) --
	( 63.61,242.25) --
	( 64.00,242.25) --
	( 64.40,242.25) --
	( 64.79,242.25) --
	( 65.18,242.25) --
	( 65.57,242.25) --
	( 65.96,221.00) --
	( 66.35,221.00) --
	( 66.74,221.00) --
	( 67.14,221.00) --
	( 67.53,221.00) --
	( 67.92,221.00) --
	( 68.31,221.00) --
	( 68.70,221.00) --
	( 69.09,221.00) --
	( 69.49,221.00) --
	( 69.88,221.00) --
	( 70.27,221.00) --
	( 70.66,221.00) --
	( 71.05,221.00) --
	( 71.44,221.00) --
	( 71.83,221.00) --
	( 72.23,221.00) --
	( 72.62,221.00) --
	( 73.01,221.00) --
	( 73.40,221.00) --
	( 73.79,221.00) --
	( 74.18,221.00) --
	( 74.58,221.00) --
	( 74.97,221.00) --
	( 75.36,221.00) --
	( 75.75,221.00) --
	( 76.14,221.00) --
	( 76.53,221.00) --
	( 76.92,221.00) --
	( 77.32,221.00) --
	( 77.71,221.00) --
	( 78.10,221.00) --
	( 78.49,221.00) --
	( 78.88,221.00) --
	( 79.27,221.00) --
	( 79.66,221.00) --
	( 80.06,221.00) --
	( 80.45,221.00) --
	( 80.84,221.00) --
	( 81.23,221.00) --
	( 81.62,221.00) --
	( 82.01,221.00) --
	( 82.41,221.00) --
	( 82.80,221.00) --
	( 83.19,221.00) --
	( 83.58,221.00) --
	( 83.97,221.00) --
	( 84.36,221.00) --
	( 84.75,221.00) --
	( 85.15,221.00) --
	( 85.54,221.00) --
	( 85.93,221.00) --
	( 86.32,221.00) --
	( 86.71,221.00) --
	( 87.10,221.00) --
	( 87.50,221.00) --
	( 87.89,221.00) --
	( 88.28,221.00) --
	( 88.67,221.00) --
	( 89.06,221.00) --
	( 89.45,221.00) --
	( 89.84,221.00) --
	( 90.24,221.00) --
	( 90.63,221.00) --
	( 91.02,221.00) --
	( 91.41,221.00) --
	( 91.80,221.00) --
	( 92.19,221.00) --
	( 92.58,221.00) --
	( 92.98,221.00) --
	( 93.37,221.00) --
	( 93.76,221.00) --
	( 94.15,221.00) --
	( 94.54,221.00) --
	( 94.93,221.00) --
	( 95.33,221.00) --
	( 95.72,221.00) --
	( 96.11,221.00) --
	( 96.50,221.00) --
	( 96.89,221.00) --
	( 97.28,221.00) --
	( 97.67,221.00) --
	( 98.07,221.00) --
	( 98.46,221.00) --
	( 98.85,221.00) --
	( 99.24,221.00) --
	( 99.63,221.00) --
	(100.02,221.00) --
	(100.42,221.00) --
	(100.81,221.00) --
	(101.20,221.00) --
	(101.59,221.00) --
	(101.98,221.00) --
	(102.37,221.00) --
	(102.76,221.00) --
	(103.16,221.00) --
	(103.55,221.00) --
	(103.94,221.00) --
	(104.33,221.00) --
	(104.72,221.00) --
	(105.11,221.00) --
	(105.50,221.00) --
	(105.90,221.00) --
	(106.29,221.00) --
	(106.68,221.00) --
	(107.07,221.00) --
	(107.46,221.00) --
	(107.85,221.00) --
	(108.25,221.00) --
	(108.64,221.00) --
	(109.03,221.00) --
	(109.42,221.00) --
	(109.81,221.00) --
	(110.20,221.00) --
	(110.59,221.00) --
	(110.99,221.00) --
	(111.38,221.00) --
	(111.77,221.00) --
	(112.16,221.00) --
	(112.55,221.00) --
	(112.94,221.00) --
	(113.34,221.00) --
	(113.73,221.00) --
	(114.12,221.00) --
	(114.51,221.00) --
	(114.90,221.00) --
	(115.29,221.00) --
	(115.68,221.00) --
	(116.08,221.00) --
	(116.47,221.00) --
	(116.86,221.00) --
	(117.25,221.00) --
	(117.64,221.00) --
	(118.03,221.00) --
	(118.42,221.00) --
	(118.82,221.00) --
	(119.21,221.00) --
	(119.60,221.00) --
	(119.99,221.00) --
	(120.38,221.00) --
	(120.77,221.00) --
	(121.17,221.00) --
	(121.56,221.00) --
	(121.95,221.00) --
	(122.34,221.00) --
	(122.73,221.00) --
	(123.12,221.00) --
	(123.51,221.00) --
	(123.91,221.00) --
	(124.30,221.00) --
	(124.69,221.00) --
	(125.08,221.00) --
	(125.47,221.00) --
	(125.86,221.00) --
	(126.26,221.00) --
	(126.65,221.00) --
	(127.04,221.00) --
	(127.43,221.00) --
	(127.82,221.00) --
	(128.21,221.00) --
	(128.60,221.00) --
	(129.00,221.00) --
	(129.39,221.00) --
	(129.78,221.00) --
	(130.17,166.38) --
	(130.56,166.38) --
	(130.95,166.38) --
	(131.34,166.38) --
	(131.74,166.38) --
	(132.13,166.38) --
	(132.52,166.38) --
	(132.91,166.38) --
	(133.30,166.38) --
	(133.69,166.38) --
	(134.09,166.38) --
	(134.48,166.38) --
	(134.87,166.38) --
	(135.26,166.38) --
	(135.65,166.38) --
	(136.04,166.38) --
	(136.43,166.38) --
	(136.83,166.38) --
	(137.22,166.38) --
	(137.61,166.38) --
	(138.00,166.38) --
	(138.39,166.38) --
	(138.78,166.38) --
	(139.18,166.38) --
	(139.57,166.38) --
	(139.96,166.38) --
	(140.35,166.38) --
	(140.74,166.38) --
	(141.13,166.38) --
	(141.52,166.38) --
	(141.92,166.38) --
	(142.31,166.38) --
	(142.70,166.38) --
	(143.09,166.38) --
	(143.48,166.38) --
	(143.87,166.38) --
	(144.26,166.38) --
	(144.66,166.38) --
	(145.05,166.38) --
	(145.44,166.38) --
	(145.83,166.38) --
	(146.22,166.38) --
	(146.61,166.38) --
	(147.01,166.38) --
	(147.40,166.38) --
	(147.79,166.38) --
	(148.18,166.38) --
	(148.57,166.38) --
	(148.96,166.38) --
	(149.35,166.38) --
	(149.75,166.38) --
	(150.14,166.38) --
	(150.53,166.38) --
	(150.92,166.38) --
	(151.31,111.70) --
	(151.70,111.70) --
	(152.10,111.70) --
	(152.49,111.70) --
	(152.88,111.70) --
	(153.27,111.70) --
	(153.66,111.70) --
	(154.05,111.70) --
	(154.44,111.70) --
	(154.84,111.70) --
	(155.23,111.70) --
	(155.62,111.70) --
	(156.01,111.70) --
	(156.40,111.70) --
	(156.79,111.70) --
	(157.18,111.70) --
	(157.58,111.70) --
	(157.97,111.70) --
	(158.36,111.70) --
	(158.75,111.70) --
	(159.14,111.70) --
	(159.53,111.70) --
	(159.93,111.70) --
	(160.32, 82.37) --
	(160.71, 82.37) --
	(161.10, 82.37) --
	(161.49, 82.37) --
	(161.88, 82.37) --
	(162.27, 82.37) --
	(162.67, 82.37) --
	(163.06, 82.37) --
	(163.45, 82.37) --
	(163.84, 82.37) --
	(164.23, 82.37) --
	(164.62, 82.37) --
	(165.02, 82.37) --
	(165.41, 82.37) --
	(165.80, 82.37) --
	(166.19, 82.37) --
	(166.58, 82.37) --
	(166.97, 82.37) --
	(167.36, 82.37) --
	(167.76, 82.37) --
	(168.15, 82.37) --
	(168.54, 82.37) --
	(168.93, 82.37) --
	(169.32, 82.37) --
	(169.71, 82.37) --
	(170.10, 82.37) --
	(170.50, 82.37) --
	(170.89, 82.37) --
	(171.28, 82.37) --
	(171.67, 82.37) --
	(172.06, 82.37) --
	(172.45, 82.37) --
	(172.85, 82.37) --
	(173.24, 82.37) --
	(173.63, 82.37) --
	(174.02, 82.37) --
	(174.41, 82.37) --
	(174.80, 82.37) --
	(175.19, 82.37) --
	(175.59, 82.37) --
	(175.98, 82.37) --
	(176.37, 82.37) --
	(176.76, 82.37) --
	(177.15, 82.37) --
	(177.54, 82.37) --
	(177.94, 82.37) --
	(178.33, 82.37) --
	(178.72, 82.37) --
	(179.11, 82.37) --
	(179.50, 82.37) --
	(179.89, 82.37) --
	(180.28, 82.37) --
	(180.68, 82.37) --
	(181.07, 82.37) --
	(181.46, 82.37) --
	(181.85, 82.37) --
	(182.24, 82.37) --
	(182.63, 82.37) --
	(183.02, 82.37) --
	(183.42, 82.37) --
	(183.81, 82.37) --
	(184.20, 82.37) --
	(184.59, 82.37) --
	(184.98, 82.37) --
	(185.37, 82.37) --
	(185.77, 82.37) --
	(186.16, 82.37) --
	(186.55, 82.37) --
	(186.94, 82.37) --
	(187.33, 82.37) --
	(187.72, 82.37) --
	(188.11, 82.37) --
	(188.51, 82.37) --
	(188.90, 82.37) --
	(189.29, 82.37) --
	(189.68, 82.37) --
	(190.07, 82.37) --
	(190.46, 82.37) --
	(190.86, 82.37) --
	(191.25, 82.37) --
	(191.64, 82.37) --
	(192.03, 82.37) --
	(192.42, 82.37) --
	(192.81, 82.37) --
	(193.20, 82.37) --
	(193.60, 82.37) --
	(193.99, 82.37) --
	(194.38, 82.37) --
	(194.77, 82.37) --
	(195.16, 82.37) --
	(195.55, 82.37) --
	(195.94, 82.37) --
	(196.34, 82.37) --
	(196.73, 82.37) --
	(197.12, 82.37) --
	(197.51, 82.37) --
	(197.90, 82.37) --
	(198.29, 82.37) --
	(198.69, 82.37) --
	(199.08, 82.37) --
	(199.47, 82.37) --
	(199.86, 82.37) --
	(200.25, 82.37) --
	(200.64, 82.37) --
	(201.03, 82.37) --
	(201.43, 82.37) --
	(201.82, 82.37) --
	(202.21, 82.37) --
	(202.60, 82.37) --
	(202.99, 82.37) --
	(203.38, 82.37) --
	(203.78, 82.37) --
	(204.17, 82.37) --
	(204.56, 82.37) --
	(204.95, 82.37) --
	(205.34, 82.37) --
	(205.73, 82.37) --
	(206.12, 82.37) --
	(206.52, 82.37) --
	(206.91, 82.37) --
	(207.30, 82.37) --
	(207.69, 82.37) --
	(208.08, 82.37) --
	(208.47, 82.37) --
	(208.86, 82.37) --
	(209.26, 82.37) --
	(209.65, 82.37) --
	(210.04, 82.37) --
	(210.43, 82.37) --
	(210.82, 82.37) --
	(211.21, 82.37) --
	(211.61, 82.37) --
	(212.00, 82.37) --
	(212.39, 82.37) --
	(212.78, 82.37) --
	(213.17, 82.37) --
	(213.56, 82.37) --
	(213.95, 82.37) --
	(214.35, 82.37) --
	(214.74, 82.37) --
	(215.13, 82.37) --
	(215.52, 82.37) --
	(215.91, 82.37) --
	(216.30, 82.37) --
	(216.70, 82.37) --
	(217.09, 82.37) --
	(217.48, 82.37) --
	(217.87, 82.37) --
	(218.26, 82.37) --
	(218.65, 82.37) --
	(219.04, 82.37) --
	(219.44, 82.37) --
	(219.83, 82.37) --
	(220.22, 82.37) --
	(220.61, 82.37) --
	(221.00, 82.37) --
	(221.39, 82.37) --
	(221.78, 82.37) --
	(222.18, 82.37) --
	(222.57, 82.37) --
	(222.96, 82.37) --
	(223.35, 82.37) --
	(223.74, 82.37) --
	(224.13, 82.37) --
	(224.53, 82.37) --
	(224.92, 82.37) --
	(225.31, 82.37) --
	(225.70, 82.37) --
	(226.09, 82.37) --
	(226.48, 82.37) --
	(226.87, 82.37) --
	(227.27, 82.37) --
	(227.66, 82.37) --
	(228.05, 82.37) --
	(228.44, 82.37) --
	(228.83, 82.37) --
	(229.22, 82.37) --
	(229.62, 82.37) --
	(230.01, 82.37) --
	(230.40, 82.37) --
	(230.79, 82.37) --
	(231.18, 82.37) --
	(231.57, 82.37) --
	(231.96, 82.37) --
	(232.36, 82.37) --
	(232.75, 82.37) --
	(233.14, 82.37) --
	(233.53, 82.37) --
	(233.92, 82.37) --
	(234.31, 82.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.79, 82.37) --
	(240.19, 82.37) --
	(240.58, 82.37) --
	(240.97, 82.37) --
	(241.36, 82.37) --
	(241.75, 82.37) --
	(242.14, 82.37) --
	(242.54, 82.37) --
	(242.93, 82.37) --
	(243.32, 82.37) --
	(243.71, 82.37) --
	(244.10, 82.37) --
	(244.49, 82.37);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13,111.70) --
	( 49.52,111.70) --
	( 49.91,111.70) --
	( 50.30,111.70) --
	( 50.69,111.70) --
	( 51.08,111.70) --
	( 51.48,111.70) --
	( 51.87,111.70) --
	( 52.26,111.70) --
	( 52.65,111.70) --
	( 53.04,111.70) --
	( 53.43,111.70) --
	( 53.82,111.70) --
	( 54.22,111.70) --
	( 54.61,111.70) --
	( 55.00,111.70) --
	( 55.39,111.70) --
	( 55.78,111.70) --
	( 56.17,111.70) --
	( 56.57,111.70) --
	( 56.96,111.70) --
	( 57.35,111.70) --
	( 57.74,111.70) --
	( 58.13,111.70) --
	( 58.52,111.70) --
	( 58.91,111.70) --
	( 59.31,111.70) --
	( 59.70,111.70) --
	( 60.09,111.70) --
	( 60.48,111.70) --
	( 60.87,111.70) --
	( 61.26,111.70) --
	( 61.66,111.70) --
	( 62.05,111.70) --
	( 62.44,111.70) --
	( 62.83,111.70) --
	( 63.22,111.70) --
	( 63.61,111.70) --
	( 64.00,111.70) --
	( 64.40,111.70) --
	( 64.79,111.70) --
	( 65.18,111.70) --
	( 65.57,111.70) --
	( 65.96,166.38) --
	( 66.35,166.38) --
	( 66.74,166.38) --
	( 67.14,166.38) --
	( 67.53,166.38) --
	( 67.92,166.38) --
	( 68.31,166.38) --
	( 68.70,166.38) --
	( 69.09,166.38) --
	( 69.49,166.38) --
	( 69.88,166.38) --
	( 70.27,166.38) --
	( 70.66,166.38) --
	( 71.05,166.38) --
	( 71.44,166.38) --
	( 71.83,166.38) --
	( 72.23,166.38) --
	( 72.62,166.38) --
	( 73.01,166.38) --
	( 73.40,166.38) --
	( 73.79,166.38) --
	( 74.18,166.38) --
	( 74.58,166.38) --
	( 74.97,166.38) --
	( 75.36,166.38) --
	( 75.75,166.38) --
	( 76.14,166.38) --
	( 76.53,166.38) --
	( 76.92,166.38) --
	( 77.32,166.38) --
	( 77.71,166.38) --
	( 78.10,166.38) --
	( 78.49,166.38) --
	( 78.88,166.38) --
	( 79.27,166.38) --
	( 79.66,166.38) --
	( 80.06,166.38) --
	( 80.45,166.38) --
	( 80.84,166.38) --
	( 81.23,166.38) --
	( 81.62,166.38) --
	( 82.01,166.38) --
	( 82.41,166.38) --
	( 82.80,166.38) --
	( 83.19,166.38) --
	( 83.58,166.38) --
	( 83.97,166.38) --
	( 84.36,166.38) --
	( 84.75,166.38) --
	( 85.15,166.38) --
	( 85.54,166.38) --
	( 85.93,166.38) --
	( 86.32,166.38) --
	( 86.71,166.38) --
	( 87.10,166.38) --
	( 87.50,166.38) --
	( 87.89,166.38) --
	( 88.28,166.38) --
	( 88.67,166.38) --
	( 89.06,166.38) --
	( 89.45,166.38) --
	( 89.84,166.38) --
	( 90.24,166.38) --
	( 90.63,166.38) --
	( 91.02,166.38) --
	( 91.41,166.38) --
	( 91.80,166.38) --
	( 92.19,166.38) --
	( 92.58,166.38) --
	( 92.98,166.38) --
	( 93.37,166.38) --
	( 93.76,166.38) --
	( 94.15,166.38) --
	( 94.54,166.38) --
	( 94.93,166.38) --
	( 95.33,166.38) --
	( 95.72,166.38) --
	( 96.11,166.38) --
	( 96.50,166.38) --
	( 96.89,166.38) --
	( 97.28,166.38) --
	( 97.67,166.38) --
	( 98.07,166.38) --
	( 98.46,166.38) --
	( 98.85,166.38) --
	( 99.24,166.38) --
	( 99.63,166.38) --
	(100.02,166.38) --
	(100.42,166.38) --
	(100.81,221.00) --
	(101.20,221.00) --
	(101.59,221.00) --
	(101.98,221.00) --
	(102.37,221.00) --
	(102.76,221.00) --
	(103.16,221.00) --
	(103.55,221.00) --
	(103.94,221.00) --
	(104.33,221.00) --
	(104.72,221.00) --
	(105.11,221.00) --
	(105.50,221.00) --
	(105.90,221.00) --
	(106.29,221.00) --
	(106.68,221.00) --
	(107.07,221.00) --
	(107.46,221.00) --
	(107.85,221.00) --
	(108.25,221.00) --
	(108.64,221.00) --
	(109.03,221.00) --
	(109.42,221.00) --
	(109.81,221.00) --
	(110.20,221.00) --
	(110.59,221.00) --
	(110.99,221.00) --
	(111.38,221.00) --
	(111.77,221.00) --
	(112.16,221.00) --
	(112.55,221.00) --
	(112.94,221.00) --
	(113.34,221.00) --
	(113.73,221.00) --
	(114.12,221.00) --
	(114.51,221.00) --
	(114.90,221.00) --
	(115.29,221.00) --
	(115.68,221.00) --
	(116.08,221.00) --
	(116.47,221.00) --
	(116.86,221.00) --
	(117.25,221.00) --
	(117.64,221.00) --
	(118.03,221.00) --
	(118.42,221.00) --
	(118.82,221.00) --
	(119.21,221.00) --
	(119.60,221.00) --
	(119.99,221.00) --
	(120.38,221.00) --
	(120.77,221.00) --
	(121.17,221.00) --
	(121.56,221.00) --
	(121.95,221.00) --
	(122.34,221.00) --
	(122.73,221.00) --
	(123.12,221.00) --
	(123.51,221.00) --
	(123.91,221.00) --
	(124.30,221.00) --
	(124.69,221.00) --
	(125.08,221.00) --
	(125.47,221.00) --
	(125.86,221.00) --
	(126.26,221.00) --
	(126.65,221.00) --
	(127.04,221.00) --
	(127.43,221.00) --
	(127.82,221.00) --
	(128.21,221.00) --
	(128.60,221.00) --
	(129.00,221.00) --
	(129.39,221.00) --
	(129.78,221.00) --
	(130.17,221.00) --
	(130.56,221.00) --
	(130.95,221.00) --
	(131.34,221.00) --
	(131.74,221.00) --
	(132.13,221.00) --
	(132.52,221.00) --
	(132.91,221.00) --
	(133.30,221.00) --
	(133.69,221.00) --
	(134.09,221.00) --
	(134.48,221.00) --
	(134.87,221.00) --
	(135.26,221.00) --
	(135.65,221.00) --
	(136.04,221.00) --
	(136.43,221.00) --
	(136.83,221.00) --
	(137.22,221.00) --
	(137.61,221.00) --
	(138.00,221.00) --
	(138.39,221.00) --
	(138.78,221.00) --
	(139.18,221.00) --
	(139.57,221.00) --
	(139.96,221.00) --
	(140.35,221.00) --
	(140.74,221.00) --
	(141.13,221.00) --
	(141.52,221.00) --
	(141.92,221.00) --
	(142.31,221.00) --
	(142.70,221.00) --
	(143.09,221.00) --
	(143.48,221.00) --
	(143.87,221.00) --
	(144.26,221.00) --
	(144.66,221.00) --
	(145.05,221.00) --
	(145.44,221.00) --
	(145.83,221.00) --
	(146.22,221.00) --
	(146.61,221.00) --
	(147.01,221.00) --
	(147.40,221.00) --
	(147.79,221.00) --
	(148.18,221.00) --
	(148.57,221.00) --
	(148.96,221.00) --
	(149.35,221.00) --
	(149.75,221.00) --
	(150.14,221.00) --
	(150.53,221.00) --
	(150.92,242.25) --
	(151.31,242.25) --
	(151.70,242.25) --
	(152.10,242.25) --
	(152.49,242.25) --
	(152.88,242.25) --
	(153.27,242.25) --
	(153.66,242.25) --
	(154.05,242.25) --
	(154.44,242.25) --
	(154.84,242.25) --
	(155.23,242.25) --
	(155.62,242.25) --
	(156.01,242.25) --
	(156.40,242.25) --
	(156.79,242.25) --
	(157.18,242.25) --
	(157.58,242.25) --
	(157.97,242.25) --
	(158.36,242.25) --
	(158.75,242.25) --
	(159.14,242.25) --
	(159.53,242.25) --
	(159.93,242.25) --
	(160.32,242.25) --
	(160.71,242.25) --
	(161.10,242.25) --
	(161.49,242.25) --
	(161.88,242.25) --
	(162.27,242.25) --
	(162.67,242.25) --
	(163.06,242.25) --
	(163.45,242.25) --
	(163.84,242.25) --
	(164.23,242.25) --
	(164.62,242.25) --
	(165.02,242.25) --
	(165.41,242.25) --
	(165.80,242.25) --
	(166.19,242.25) --
	(166.58,242.25) --
	(166.97,242.25) --
	(167.36,242.25) --
	(167.76,242.25) --
	(168.15,242.25) --
	(168.54,242.25) --
	(168.93,242.25) --
	(169.32,242.25) --
	(169.71,242.25) --
	(170.10,242.25) --
	(170.50,242.25) --
	(170.89,242.25) --
	(171.28,242.25) --
	(171.67,242.25) --
	(172.06,242.25) --
	(172.45,242.25) --
	(172.85,242.25) --
	(173.24,242.25) --
	(173.63,242.25) --
	(174.02,242.25) --
	(174.41,242.25) --
	(174.80,242.25) --
	(175.19,242.25) --
	(175.59,242.25) --
	(175.98,242.25) --
	(176.37,242.25) --
	(176.76,242.25) --
	(177.15,242.25) --
	(177.54,246.47) --
	(177.94,246.47) --
	(178.33,246.47) --
	(178.72,246.47) --
	(179.11,246.47) --
	(179.50,246.47) --
	(179.89,246.47) --
	(180.28,246.47) --
	(180.68,246.47) --
	(181.07,246.47) --
	(181.46,246.47) --
	(181.85,246.47) --
	(182.24,246.47) --
	(182.63,246.47) --
	(183.02,246.47) --
	(183.42,246.47) --
	(183.81,246.47) --
	(184.20,246.47) --
	(184.59,246.47) --
	(184.98,246.47) --
	(185.37,246.47) --
	(185.77,246.47) --
	(186.16,246.47) --
	(186.55,246.47) --
	(186.94,246.47) --
	(187.33,246.47) --
	(187.72,246.47) --
	(188.11,246.47) --
	(188.51,246.47) --
	(188.90,246.47) --
	(189.29,246.47) --
	(189.68,246.47) --
	(190.07,246.47) --
	(190.46,246.47) --
	(190.86,246.47) --
	(191.25,246.47) --
	(191.64,246.47) --
	(192.03,246.47) --
	(192.42,246.47) --
	(192.81,246.47) --
	(193.20,246.47) --
	(193.60,246.47) --
	(193.99,246.47) --
	(194.38,246.47) --
	(194.77,246.47) --
	(195.16,246.47) --
	(195.55,246.47) --
	(195.94,246.47) --
	(196.34,246.47) --
	(196.73,246.47) --
	(197.12,246.47) --
	(197.51,246.47) --
	(197.90,246.47) --
	(198.29,246.47) --
	(198.69,240.44) --
	(199.08,240.44) --
	(199.47,240.44) --
	(199.86,240.44) --
	(200.25,240.44) --
	(200.64,240.44) --
	(201.03,240.44) --
	(201.43,240.44) --
	(201.82,240.44) --
	(202.21,240.44) --
	(202.60,240.44) --
	(202.99,240.44) --
	(203.38,240.44) --
	(203.78,240.44) --
	(204.17,240.44) --
	(204.56,240.44) --
	(204.95,240.44) --
	(205.34,240.44) --
	(205.73,240.44) --
	(206.12,240.44) --
	(206.52,240.44) --
	(206.91,240.44) --
	(207.30,240.44) --
	(207.69,240.44) --
	(208.08,240.44) --
	(208.47,240.44) --
	(208.86,240.44) --
	(209.26,240.44) --
	(209.65,240.44) --
	(210.04,240.44) --
	(210.43,240.44) --
	(210.82,240.44) --
	(211.21,240.44) --
	(211.61,240.44) --
	(212.00,240.44) --
	(212.39,240.44) --
	(212.78,240.44) --
	(213.17,240.44) --
	(213.56,240.44) --
	(213.95,240.44) --
	(214.35,240.44) --
	(214.74,240.44) --
	(215.13,240.44) --
	(215.52,240.44) --
	(215.91,240.44) --
	(216.30,240.44) --
	(216.70,240.44) --
	(217.09,240.44) --
	(217.48,241.14) --
	(217.87,241.14) --
	(218.26,241.14) --
	(218.65,241.14) --
	(219.04,241.14) --
	(219.44,241.14) --
	(219.83,241.14) --
	(220.22,241.14) --
	(220.61,241.14) --
	(221.00,241.14) --
	(221.39,241.14) --
	(221.78,241.14) --
	(222.18,241.14) --
	(222.57,241.14) --
	(222.96,241.14) --
	(223.35,241.14) --
	(223.74,241.14) --
	(224.13,241.14) --
	(224.53,241.14) --
	(224.92,241.14) --
	(225.31,241.14) --
	(225.70,241.14) --
	(226.09,241.14) --
	(226.48,241.14) --
	(226.87,241.14) --
	(227.27,241.14) --
	(227.66,241.14) --
	(228.05,241.14) --
	(228.44,241.14) --
	(228.83,241.14) --
	(229.22,241.14) --
	(229.62,241.14) --
	(230.01,241.14) --
	(230.40,241.14) --
	(230.79,235.23) --
	(231.18,235.23) --
	(231.57,235.23) --
	(231.96,235.23) --
	(232.36,235.23) --
	(232.75,235.23) --
	(233.14,235.23) --
	(233.53,235.23) --
	(233.92,235.23) --
	(234.31,235.23) --
	(234.70,235.23) --
	(235.10,235.23) --
	(235.49,235.23) --
	(235.88,235.23) --
	(236.27,235.23) --
	(236.66,235.23) --
	(237.05,235.23) --
	(237.45,235.23) --
	(237.84,233.12) --
	(238.23,233.12) --
	(238.62,231.71) --
	(239.01,231.71) --
	(239.40,230.66) --
	(239.79,231.71) --
	(240.19,231.71) --
	(240.58,231.71) --
	(240.97,231.71) --
	(241.36,230.66) --
	(241.75,228.96) --
	(242.14,228.96) --
	(242.54,228.96) --
	(242.93,228.73) --
	(243.32,228.73) --
	(243.71,229.31) --
	(244.10,228.73) --
	(244.49,228.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 74.16) --
	( 39.34,254.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39, 79.34) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,108.61) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,137.88) {-0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,167.15) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,196.43) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.39,225.70) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59, 82.37) --
	( 39.34, 82.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,111.64) --
	( 39.34,111.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,140.91) --
	( 39.34,140.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,170.18) --
	( 39.34,170.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,199.46) --
	( 39.34,199.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.59,228.73) --
	( 39.34,228.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.34, 74.16) --
	(254.67, 74.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.13, 71.41) --
	( 49.13, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.07, 71.41) --
	( 98.07, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.01, 71.41) --
	(147.01, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.94, 71.41) --
	(195.94, 74.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.88, 71.41) --
	(244.88, 74.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.13, 63.15) {-5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.07, 63.15) {-2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.01, 63.15) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.94, 63.15) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (244.88, 63.15) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.01, 43.86) {Human Prejudice $\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,164.42) {Expected Profit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.31,  5.50) rectangle (243.70, 30.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 61.31, 11.00) rectangle ( 75.54, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 18.11) -- ( 74.11, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 18.11) -- ( 74.11, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (152.51, 11.00) rectangle (166.73, 25.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93, 18.11) -- (165.31, 18.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93, 18.11) -- (165.31, 18.11);
\end{scope}
\begin{scope}
	\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.04, 14.67) {$\E[\post(s_1(\tau))]$};
\end{scope}
\begin{scope}
	\path[clip] (  0.00,  0.00) rectangle (260.17,260.17);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.23, 14.67) {$\E[\post(s_2(\tau))]$};
\end{scope}
\end{tikzpicture}


==> Plots/prof_plot.tex <==
% \documentclass[12pt]{article}
% \linespread{1.25}
% \usepackage{pgfplots}
% \pgfplotsset{compat = newest}
% \usetikzlibrary{positioning, arrows.meta}
% \usepgfplotslibrary{fillbetween}
% \usepackage{amsmath}

% \begin{document}
\linespread{1.25}
\pgfplotsset{compat = newest}
\begin{tikzpicture}
\begin{axis}[
title = {(a) $\E[\post(s_1(\tau))]$},
xmin = -11,
xmax = 11,
ymin = -0.07,
ymax = 1,
xtick = {-10, 10},
ytick = {0, 1},
clip = false,
scale = 0.8,
x label style = {at={(axis description cs:0.5,-0.1)},anchor=north}, xlabel={Human Prejudice $\tau$},
y label style={anchor=south}, ylabel={Expected Profit of $s_1$},
xticklabels={$-x_u$,$x_q$},
yticklabels = {},
]
\addplot[domain = -10:10, restrict y to domain = -10:10, samples = 300, color = blue] {0.9 * (0.79 - 0.0286 * x  - 0.002988 * x^2 - 0.0000943 * x^3)};
\end{axis}
\end{tikzpicture}
\hspace{20pt}
\begin{tikzpicture}
\begin{axis}[
title = {(b) $\E[\post(s_2(\tau))]$},
xmin = -11, xmax = 11,
ymin = -0.07, ymax = 1,
xtick = {-10, 10},
ytick = {0, 1},
clip = false,
scale = 0.8,
x label style = {at={(axis description cs:0.5,-0.1)},anchor=north}, xlabel={Human Prejudice $\tau$},
y label style={anchor=south}, ylabel={Expected Profit of $s_2$},
xticklabels={$-x_u$,$x_q$},
yticklabels = {}
]
\draw[dashed] (1.3, 1) -- (1.3, -0.07);
\addplot[domain = -10:10, restrict y to domain = -10:10, samples = 300, color = red] {0.5 * (1.5 + 0.0186 * x  - 0.007388 * x^2 +  0.00043 * x^3)};
\end{axis}
\end{tikzpicture}
% \end{document}


==> Plots/prof_plot_2.tex <==
% \documentclass[12pt]{article}
% \linespread{1.25}
% \usepackage{pgfplots}
% \pgfplotsset{compat = newest}
% \usetikzlibrary{positioning, arrows.meta}
% \usepgfplotslibrary{fillbetween}
% \usepackage{amsmath}

% \begin{document}
\linespread{1.25}
\pgfplotsset{compat = newest}
\begin{tikzpicture}
\begin{axis}[
xmin = -11,
xmax = 11,
ymin = -0.07,
ymax = 1,
xtick = {-10, 10},
ytick = {0, 1},
clip = false,
scale = 0.8,
x label style = {at={(axis description cs:0.5,-0.1)},anchor=north}, xlabel={Human Prejudice $\tau$},
y label style={anchor=south}, ylabel={Expected Profit},
xticklabels={$-x_u$,$x_q$},
yticklabels = {},
]
\addplot[domain = -10:10, restrict y to domain = -10:10, samples = 300, color = red] {0.9 * (0.79 - 0.0286 * x  - 0.002988 * x^2 - 0.0000943 * x^3)};
\addplot[domain = -10:10, restrict y to domain = -10:10, samples = 300, color = blue] {0.5 * (1.55 + 0.0186 * x  - 0.007388 * x^2 +  0.00043 * x^3)};
\addplot[color = black, mark = *, only marks, mark size = 2pt] coordinates {(-1.53, 0.745)};
\draw[dashed] (-1.54, 0.745) -- (-1.54, -0.07);
\draw[dashed] (-11, 0.1) -- (11, 0.1);
\draw[dashed] (-11, 0.7) -- (11, 0.7);
\node [right] at (11, 0.7) { $0$};
\node [below] at (-1.54, -0.07) { $\ut$};
\node [right] at (11, 0.1) { $v_q\pi - v_u(1-\pi)$};
\draw[->]  (-6.5, 0.86) to (-7, 0.8);
\draw[->] (6.3, 0.83) to (7, 0.75);
\node [above] at (6.3, 0.83) {$s_2$};
\node [above] at (-6.5, 0.86) {$s_1$};
\end{axis}
\end{tikzpicture}
% \end{document}


==> Plots/scoreplot.tex <==
\linespread{1.25}
\pgfplotsset{compat = newest}
\begin{tikzpicture}
\begin{axis}[
xmin = -11, xmax = 11,
ymin = -0.07, ymax = 1,
xtick = {-10, 10},
ytick = {0, 1},
clip = false,
scale = 0.8,
axis lines* = left,
x label style = {at={(axis description cs:0.5,-0.1)},anchor=north}, xlabel={Human Prejudice $\tau$},
y label style={anchor=south}, ylabel={\large Score $s$},
xticklabels={$-x_u$,$x_q$}
]
\addplot[domain = -10:10, restrict y to domain = -10:10, samples = 300, color = black]{((-1.13 / 3.14) * rad(atan(0.4 * x))) + 0.5 };
\addplot[domain = -10:10, restrict y to domain = -10:10, samples = 300, color = black]{((0.83 / 3.14) * rad(atan(0.3 * x + 0.4))) + 0.65};
\addplot[color = black, mark = *, only marks, mark size = 3pt] coordinates {(-1.2, 0.66)};
\addplot[color = black, dashed, thick] coordinates {(-1.2, -0.07) (-1.2, 0.66)};
\addplot[color = black, dashed, thick] coordinates {(-11, 0.33) (11, 0.33)};
\node [below] at (-1.2, -0.07) {$\tau^\star$};
\node [right] at (11, 0.33) { $\mathbb{P}(Q=1\mid \Theta = \theta)$};
\addplot[color = black, dashed, thick] coordinates {(-11, 0) (11, 0)};
\addplot[color = black, dashed, thick] coordinates {(-11, 1) (11, 1)};
\node [below] at (7, 0.83) { $s_1(\theta, \tau)$};
\node [below] at (-7, 0.83) { $s_2(\theta, \tau)$};
\draw[->] (-7, 0.8) to (-6.5, 0.89);
\draw[->] (7, 0.8) to (6.3, 0.92);
\end{axis}
\end{tikzpicture}


==> Plots/scoreplot_2.tex <==
% \documentclass[12pt]{article}
% \linespread{1.25}
% \usepackage{pgfplots}
% \pgfplotsset{compat = newest}
% \usetikzlibrary{positioning, arrows.meta}
% \usepgfplotslibrary{fillbetween}
% \usepackage{amsmath}

% \begin{document}
\linespread{1.25}
\pgfplotsset{compat = newest}
\begin{tikzpicture}
\begin{axis}[
title = {(a) $Q=1$},
xmin = -11, xmax = 11,
ymin = -0.07, ymax = 1,
xtick = {-10, 10},
ytick = {0, 0.21, 0.72, 1},
clip = false,
scale = 0.8,
x label style = {at={(axis description cs:0.5,-0.1)},anchor=north}, xlabel={Human Prejudice $\tau$},
y label style={anchor=south}, ylabel={Profit $\post(s_1(\tau))$},
xticklabels={$-x_u$,$x_q$},
yticklabels = {}
]
\draw[dashed] (-1.2, 0.21)--(-1.2, 0.72);
\draw[dashed] (-10, 0.21)--(10, 0.21);
\draw[dashed] (-10, 0.72)--(10, 0.72);
\draw[-, line width = 0.50mm] (-10, 0.21)--(-1.2, 0.21);
\draw[-, line width = 0.50mm] (-1.2, 0.72)--(10, 0.72);
\node [right] at (11.3, 0.72) {$v_q$};
\node [right] at (11.3, 0.21) {$0$};
\node at (-1.2, 0.205) {\textbullet};
\node at (-1.2, 0.715) {$\circ$};
% \node [below] at (7, 0.83) {\small $s^1(\theta, 1, \tau)$};
% \node [below] at (-7, 0.83) {\small $s^2(\theta, 1, \tau)$};
\end{axis}
\end{tikzpicture}
\hspace{11pt}
\begin{tikzpicture}
\begin{axis}[
title = {(b) $Q=0$},
xmin = -11, xmax = 11,
ymin = -0.07, ymax = 1,
xtick = {-10, 10},
ytick = {0, 0.21, 0.72, 1},
clip = false,
scale = 0.8,
x label style = {at={(axis description cs:0.5,-0.1)},anchor=north}, xlabel={Human Prejudice $\tau$},
y label style={anchor=south}, ylabel={Profit $\post(s_1(\tau))$},
xticklabels={$-x_u$,$x_q$},
yticklabels = {}
]
\draw[dashed] (0.3, 0.21)--(0.3, 0.72);
\draw[dashed] (-10, 0.21)--(10, 0.21);
\draw[dashed] (-10, 0.72)--(10, 0.72);
\draw[-, line width = 0.50mm] (-10, 0.72)--(0.3, 0.72);
\draw[-, line width = 0.50mm] (0.3, 0.21)--(10, 0.21);
\node [right] at (11.3, 0.72) {$0$};
\node [right] at (11.3, 0.21) {$-v_u$};
\node at (0.3, 0.715) {\textbullet};
\node at (0.3, 0.205) {$\circ$};
% \node [below] at (7, 0.83) {\small $s^1(\theta, 1, \tau)$};
% \node [below] at (-7, 0.83) {\small $s^2(\theta, 1, \tau)$};
\end{axis}
\end{tikzpicture}
% \end{document}

